The squish map and the $\text{SL}_2$ double dimer model

A plane partition, whose 3D Young diagram is made of unit cubes, can be approximated by a ``coarser" plane partition, made of cubes of side length 2. Indeed, there are two such approximations obtained by ``rounding up" or ``rounding down" to the nearest cube. We relate this coarsening (or downsampling) operation to the squish map introduced by the second author in earlier work. We exhibit a related measure-preserving map between the dimer model on the honeycomb graph, and the $\text{SL}_2$ double dimer model on a coarser honeycomb graph; we compute the most interesting special case of this map, related to plane partition $q$-enumeration with 2-periodic weights. As an application, we specialize the weights to be certain roots of unity, obtain novel generating functions (some known, some new, and some conjectural) that $(-1)$-enumerate certain classes of pairs of plane partitions according to how their dimer configurations interact.

==> (inline-0) <==
\begin{tikzpicture}[scale = 1.5, x=1pt,y=1pt]
            	\draw[line width = 3pt, yellow] (100.0, 411.2435565298214) -- (90.0, 393.92304845413264);
            	\draw[line width = 3pt, yellow] (120.0, 411.2435565298214) -- (130.0, 393.92304845413264);
            	\draw[line width = 3pt, yellow] (100.0, 376.6025403784438) -- (120.0, 376.6025403784438);
            	\draw (100.0, 376.6025403784438) -- (120.0, 376.6025403784438);
            	\draw (100.0, 376.6025403784438) -- (90.0, 393.92304845413264);
            	\draw (90.0, 393.92304845413264) -- (100.0, 411.2435565298214);
            	\draw (120.0, 411.2435565298214) -- (100.0, 411.2435565298214);
            	\draw (130.0, 393.92304845413264) -- (120.0, 376.6025403784438);
            	\draw (120.0, 411.2435565298214) -- (130.0, 393.92304845413264);
            \end{tikzpicture}\qquad
            \begin{tikzpicture}[scale = 1.5, x=1pt,y=1pt]
            	\draw[line width = 3pt, yellow] (100.0, 411.2435565298214) -- (90.0, 393.92304845413264);
            	\draw[line width = 3pt, yellow] (120.0, 411.2435565298214) -- (130.0, 393.92304845413264);
            	\draw[line width = 3pt, yellow] (100.0, 376.6025403784438) -- (120.0, 376.6025403784438);
            	\draw[line width = 3pt, blue] (100.0, 376.6025403784438) -- (90.0, 393.92304845413264);
            	\draw[line width = 3pt, blue] (120.0, 411.2435565298214) -- (100.0, 411.2435565298214);
            	\draw[line width = 3pt, blue] (130.0, 393.92304845413264) -- (120.0, 376.6025403784438);
            	\draw (100.0, 376.6025403784438) -- (120.0, 376.6025403784438);
            	\draw (100.0, 376.6025403784438) -- (90.0, 393.92304845413264);
            	\draw (90.0, 393.92304845413264) -- (100.0, 411.2435565298214);
            	\draw (120.0, 411.2435565298214) -- (100.0, 411.2435565298214);
            	\draw (130.0, 393.92304845413264) -- (120.0, 376.6025403784438);
            	\draw (120.0, 411.2435565298214) -- (130.0, 393.92304845413264);
            \end{tikzpicture}\qquad
            \begin{tikzpicture}[scale = 1.5, x=1pt,y=1pt]
            	\draw[line width = 3pt, blue] (100.0, 376.6025403784438) -- (90.0, 393.92304845413264);
            	\draw[line width = 3pt, blue] (120.0, 411.2435565298214) -- (100.0, 411.2435565298214);
            	\draw[line width = 3pt, blue] (130.0, 393.92304845413264) -- (120.0, 376.6025403784438);
            	\draw (100.0, 376.6025403784438) -- (120.0, 376.6025403784438);
            	\draw (100.0, 376.6025403784438) -- (90.0, 393.92304845413264);
            	\draw (90.0, 393.92304845413264) -- (100.0, 411.2435565298214);
            	\draw (120.0, 411.2435565298214) -- (100.0, 411.2435565298214);
            	\draw (130.0, 393.92304845413264) -- (120.0, 376.6025403784438);
            	\draw (120.0, 411.2435565298214) -- (130.0, 393.92304845413264);
            \end{tikzpicture}
            $$
            \vspace{1em}
            $$
            \begin{tikzpicture}[scale = 1.5, x=1pt,y=1pt]
            	\draw[line width = 3pt, yellow] (100.0, 376.6025403784438) -- (90.0, 393.92304845413264);
            	\draw[line width = 3pt, yellow] (120.0, 411.2435565298214) -- (100.0, 411.2435565298214);
            	\draw[line width = 3pt, yellow] (130.0, 393.92304845413264) -- (120.0, 376.6025403784438);
            	\draw (100.0, 376.6025403784438) -- (120.0, 376.6025403784438);
            	\draw (100.0, 376.6025403784438) -- (90.0, 393.92304845413264);
            	\draw (90.0, 393.92304845413264) -- (100.0, 411.2435565298214);
            	\draw (120.0, 411.2435565298214) -- (100.0, 411.2435565298214);
            	\draw (130.0, 393.92304845413264) -- (120.0, 376.6025403784438);
            	\draw (120.0, 411.2435565298214) -- (130.0, 393.92304845413264);
            \end{tikzpicture}\qquad
            \begin{tikzpicture}[scale = 1.5, x=1pt,y=1pt]
            	\draw[line width = 3pt, blue] (100.0, 411.2435565298214) -- (90.0, 393.92304845413264);
            	\draw[line width = 3pt, blue] (120.0, 411.2435565298214) -- (130.0, 393.92304845413264);
            	\draw[line width = 3pt, blue] (100.0, 376.6025403784438) -- (120.0, 376.6025403784438);
            	\draw[line width = 3pt, yellow] (100.0, 376.6025403784438) -- (90.0, 393.92304845413264);
            	\draw[line width = 3pt, yellow] (120.0, 411.2435565298214) -- (100.0, 411.2435565298214);
            	\draw[line width = 3pt, yellow] (130.0, 393.92304845413264) -- (120.0, 376.6025403784438);
            	\draw (100.0, 376.6025403784438) -- (120.0, 376.6025403784438);
            	\draw (100.0, 376.6025403784438) -- (90.0, 393.92304845413264);
            	\draw (90.0, 393.92304845413264) -- (100.0, 411.2435565298214);
            	\draw (120.0, 411.2435565298214) -- (100.0, 411.2435565298214);
            	\draw (130.0, 393.92304845413264) -- (120.0, 376.6025403784438);
            	\draw (120.0, 411.2435565298214) -- (130.0, 393.92304845413264);
            \end{tikzpicture}\qquad
            \begin{tikzpicture}[scale = 1.5, x=1pt,y=1pt]
            	\draw[line width = 3pt, blue] (100.0, 411.2435565298214) -- (90.0, 393.92304845413264);
            	\draw[line width = 3pt, blue] (120.0, 411.2435565298214) -- (130.0, 393.92304845413264);
            	\draw[line width = 3pt, blue] (100.0, 376.6025403784438) -- (120.0, 376.6025403784438);
            	\draw (100.0, 376.6025403784438) -- (120.0, 376.6025403784438);
            	\draw (100.0, 376.6025403784438) -- (90.0, 393.92304845413264);
            	\draw (90.0, 393.92304845413264) -- (100.0, 411.2435565298214);
            	\draw (120.0, 411.2435565298214) -- (100.0, 411.2435565298214);
            	\draw (130.0, 393.92304845413264) -- (120.0, 376.6025403784438);
            	\draw (120.0, 411.2435565298214) -- (130.0, 393.92304845413264);
            \end{tikzpicture}
\begin{tikzpicture}[scale = 0.5, x=1pt,y=1pt]
            	\draw[line width = 3pt, yellow] (100.0, 411.2435565298214) -- (90.0, 393.92304845413264);
            	\draw[line width = 3pt, yellow] (100.0, 376.6025403784438) -- (90.0, 359.28203230275506);
            	\draw[line width = 3pt, yellow] (180.0, 307.3205080756888) -- (160.0, 307.3205080756888);
            	\draw[line width = 3pt, yellow] (190.0, 290.0) -- (210.0, 290.0);
            	\draw[line width = 3pt, yellow] (130.0, 324.6410161513776) -- (150.0, 324.6410161513776);
            	\draw[line width = 3pt, yellow] (240.0, 307.3205080756888) -- (220.0, 307.3205080756888);
            	\draw[line width = 3pt, yellow] (190.0, 324.6410161513776) -- (210.0, 324.6410161513776);
            	\draw[line width = 3pt, yellow] (250.0, 324.6410161513776) -- (270.0, 324.6410161513776);
            	\draw[line width = 3pt, yellow] (280.0, 341.9615242270663) -- (300.0, 341.9615242270663);
            	\draw[line width = 3pt, yellow] (330.0, 359.28203230275506) -- (310.0, 359.28203230275506);
            	\draw[line width = 3pt, yellow] (270.0, 497.8460969082653) -- (250.0, 497.8460969082653);
            	\draw[line width = 3pt, yellow] (370.0, 428.5640646055101) -- (360.0, 445.88457268119896);
            	\draw[line width = 3pt, yellow] (220.0, 480.52558883257643) -- (240.0, 480.52558883257643);
            	\draw[line width = 3pt, yellow] (330.0, 428.5640646055101) -- (310.0, 428.5640646055101);
            	\draw[line width = 3pt, yellow] (330.0, 463.2050807568877) -- (340.0, 445.88457268119896);
            	\draw[line width = 3pt, yellow] (240.0, 411.2435565298214) -- (220.0, 411.2435565298214);
            	\draw[line width = 3pt, yellow] (300.0, 411.2435565298214) -- (280.0, 411.2435565298214);
            	\draw[line width = 3pt, yellow] (300.0, 376.6025403784438) -- (310.0, 393.92304845413264);
            	\draw[line width = 3pt, yellow] (210.0, 428.5640646055101) -- (220.0, 445.88457268119896);
            	\draw[line width = 3pt, yellow] (210.0, 463.2050807568877) -- (190.0, 463.2050807568877);
            	\draw[line width = 3pt, yellow] (130.0, 359.28203230275506) -- (120.0, 376.6025403784438);
            	\draw[line width = 3pt, yellow] (190.0, 393.92304845413264) -- (210.0, 393.92304845413264);
            	\draw[line width = 3pt, yellow] (180.0, 445.88457268119896) -- (160.0, 445.88457268119896);
            	\draw[line width = 3pt, yellow] (180.0, 411.2435565298214) -- (190.0, 428.5640646055101);
            	\draw[line width = 3pt, yellow] (270.0, 359.28203230275506) -- (280.0, 376.6025403784438);
            	\draw[line width = 3pt, yellow] (250.0, 393.92304845413264) -- (270.0, 393.92304845413264);
            	\draw[line width = 3pt, yellow] (120.0, 411.2435565298214) -- (130.0, 393.92304845413264);
            	\draw[line width = 3pt, yellow] (160.0, 411.2435565298214) -- (150.0, 393.92304845413264);
            	\draw[line width = 3pt, yellow] (150.0, 428.5640646055101) -- (130.0, 428.5640646055101);
            	\draw[line width = 3pt, yellow] (250.0, 463.2050807568877) -- (240.0, 445.88457268119896);
            	\draw[line width = 3pt, yellow] (270.0, 428.5640646055101) -- (250.0, 428.5640646055101);
            	\draw[line width = 3pt, yellow] (300.0, 445.88457268119896) -- (280.0, 445.88457268119896);
            	\draw[line width = 3pt, yellow] (280.0, 480.52558883257643) -- (270.0, 463.2050807568877);
            	\draw[line width = 3pt, yellow] (310.0, 463.2050807568877) -- (300.0, 480.52558883257643);
            	\draw[line width = 3pt, yellow] (220.0, 341.9615242270663) -- (210.0, 359.28203230275506);
            	\draw[line width = 3pt, yellow] (240.0, 376.6025403784438) -- (220.0, 376.6025403784438);
            	\draw[line width = 3pt, yellow] (240.0, 341.9615242270663) -- (250.0, 359.28203230275506);
            	\draw[line width = 3pt, yellow] (160.0, 341.9615242270663) -- (150.0, 359.28203230275506);
            	\draw[line width = 3pt, yellow] (180.0, 376.6025403784438) -- (160.0, 376.6025403784438);
            	\draw[line width = 3pt, yellow] (190.0, 359.28203230275506) -- (180.0, 341.9615242270663);
            	\draw[line width = 3pt, yellow] (330.0, 393.92304845413264) -- (340.0, 376.6025403784438);
            	\draw[line width = 3pt, yellow] (360.0, 411.2435565298214) -- (340.0, 411.2435565298214);
            	\draw[line width = 3pt, yellow] (360.0, 376.6025403784438) -- (370.0, 393.92304845413264);
            	\draw[line width = 3pt, yellow] (100.0, 341.9615242270663) -- (120.0, 341.9615242270663);
            	\draw (100.0, 341.9615242270663) -- (120.0, 341.9615242270663);
            	\draw (100.0, 341.9615242270663) -- (90.0, 359.28203230275506);
            	\draw (100.0, 376.6025403784438) -- (90.0, 359.28203230275506);
            	\draw (100.0, 376.6025403784438) -- (120.0, 376.6025403784438);
            	\draw (100.0, 376.6025403784438) -- (90.0, 393.92304845413264);
            	\draw (90.0, 393.92304845413264) -- (100.0, 411.2435565298214);
            	\draw (120.0, 411.2435565298214) -- (100.0, 411.2435565298214);
            	\draw (130.0, 324.6410161513776) -- (120.0, 341.9615242270663);
            	\draw (120.0, 341.9615242270663) -- (130.0, 359.28203230275506);
            	\draw (130.0, 359.28203230275506) -- (120.0, 376.6025403784438);
            	\draw (130.0, 393.92304845413264) -- (120.0, 376.6025403784438);
            	\draw (120.0, 411.2435565298214) -- (130.0, 393.92304845413264);
            	\draw (120.0, 411.2435565298214) -- (130.0, 428.5640646055101);
            	\draw (180.0, 307.3205080756888) -- (160.0, 307.3205080756888);
            	\draw (150.0, 324.6410161513776) -- (160.0, 307.3205080756888);
            	\draw (130.0, 324.6410161513776) -- (150.0, 324.6410161513776);
            	\draw (160.0, 341.9615242270663) -- (150.0, 324.6410161513776);
            	\draw (160.0, 341.9615242270663) -- (180.0, 341.9615242270663);
            	\draw (160.0, 341.9615242270663) -- (150.0, 359.28203230275506);
            	\draw (130.0, 359.28203230275506) -- (150.0, 359.28203230275506);
            	\draw (160.0, 376.6025403784438) -- (150.0, 359.28203230275506);
            	\draw (180.0, 376.6025403784438) -- (160.0, 376.6025403784438);
            	\draw (160.0, 376.6025403784438) -- (150.0, 393.92304845413264);
            	\draw (130.0, 393.92304845413264) -- (150.0, 393.92304845413264);
            	\draw (160.0, 411.2435565298214) -- (150.0, 393.92304845413264);
            	\draw (180.0, 411.2435565298214) -- (160.0, 411.2435565298214);
            	\draw (150.0, 428.5640646055101) -- (160.0, 411.2435565298214);
            	\draw (150.0, 428.5640646055101) -- (130.0, 428.5640646055101);
            	\draw (150.0, 428.5640646055101) -- (160.0, 445.88457268119896);
            	\draw (180.0, 445.88457268119896) -- (160.0, 445.88457268119896);
            	\draw (180.0, 307.3205080756888) -- (190.0, 290.0);
            	\draw (180.0, 307.3205080756888) -- (190.0, 324.6410161513776);
            	\draw (190.0, 324.6410161513776) -- (180.0, 341.9615242270663);
            	\draw (190.0, 359.28203230275506) -- (180.0, 341.9615242270663);
            	\draw (180.0, 376.6025403784438) -- (190.0, 359.28203230275506);
            	\draw (180.0, 376.6025403784438) -- (190.0, 393.92304845413264);
            	\draw (180.0, 411.2435565298214) -- (190.0, 393.92304845413264);
            	\draw (180.0, 411.2435565298214) -- (190.0, 428.5640646055101);
            	\draw (180.0, 445.88457268119896) -- (190.0, 428.5640646055101);
            	\draw (180.0, 445.88457268119896) -- (190.0, 463.2050807568877);
            	\draw (190.0, 290.0) -- (210.0, 290.0);
            	\draw (210.0, 290.0) -- (220.0, 307.3205080756888);
            	\draw (240.0, 307.3205080756888) -- (220.0, 307.3205080756888);
            	\draw (210.0, 324.6410161513776) -- (220.0, 307.3205080756888);
            	\draw (190.0, 324.6410161513776) -- (210.0, 324.6410161513776);
            	\draw (220.0, 341.9615242270663) -- (210.0, 324.6410161513776);
            	\draw (220.0, 341.9615242270663) -- (240.0, 341.9615242270663);
            	\draw (220.0, 341.9615242270663) -- (210.0, 359.28203230275506);
            	\draw (190.0, 359.28203230275506) -- (210.0, 359.28203230275506);
            	\draw (220.0, 376.6025403784438) -- (210.0, 359.28203230275506);
            	\draw (240.0, 376.6025403784438) -- (220.0, 376.6025403784438);
            	\draw (220.0, 376.6025403784438) -- (210.0, 393.92304845413264);
            	\draw (190.0, 393.92304845413264) -- (210.0, 393.92304845413264);
            	\draw (210.0, 393.92304845413264) -- (220.0, 411.2435565298214);
            	\draw (240.0, 411.2435565298214) -- (220.0, 411.2435565298214);
            	\draw (210.0, 428.5640646055101) -- (220.0, 411.2435565298214);
            	\draw (210.0, 428.5640646055101) -- (190.0, 428.5640646055101);
            	\draw (210.0, 428.5640646055101) -- (220.0, 445.88457268119896);
            	\draw (220.0, 445.88457268119896) -- (240.0, 445.88457268119896);
            	\draw (210.0, 463.2050807568877) -- (220.0, 445.88457268119896);
            	\draw (210.0, 463.2050807568877) -- (190.0, 463.2050807568877);
            	\draw (220.0, 480.52558883257643) -- (210.0, 463.2050807568877);
            	\draw (220.0, 480.52558883257643) -- (240.0, 480.52558883257643);
            	\draw (240.0, 307.3205080756888) -- (250.0, 324.6410161513776);
            	\draw (250.0, 324.6410161513776) -- (240.0, 341.9615242270663);
            	\draw (240.0, 341.9615242270663) -- (250.0, 359.28203230275506);
            	\draw (240.0, 376.6025403784438) -- (250.0, 359.28203230275506);
            	\draw (240.0, 376.6025403784438) -- (250.0, 393.92304845413264);
            	\draw (240.0, 411.2435565298214) -- (250.0, 393.92304845413264);
            	\draw (240.0, 411.2435565298214) -- (250.0, 428.5640646055101);
            	\draw (250.0, 428.5640646055101) -- (240.0, 445.88457268119896);
            	\draw (250.0, 463.2050807568877) -- (240.0, 445.88457268119896);
            	\draw (250.0, 463.2050807568877) -- (240.0, 480.52558883257643);
            	\draw (240.0, 480.52558883257643) -- (250.0, 497.8460969082653);
            	\draw (250.0, 324.6410161513776) -- (270.0, 324.6410161513776);
            	\draw (280.0, 341.9615242270663) -- (270.0, 324.6410161513776);
            	\draw (280.0, 341.9615242270663) -- (300.0, 341.9615242270663);
            	\draw (270.0, 359.28203230275506) -- (280.0, 341.9615242270663);
            	\draw (270.0, 359.28203230275506) -- (250.0, 359.28203230275506);
            	\draw (270.0, 359.28203230275506) -- (280.0, 376.6025403784438);
            	\draw (300.0, 376.6025403784438) -- (280.0, 376.6025403784438);
            	\draw (280.0, 376.6025403784438) -- (270.0, 393.92304845413264);
            	\draw (250.0, 393.92304845413264) -- (270.0, 393.92304845413264);
            	\draw (270.0, 393.92304845413264) -- (280.0, 411.2435565298214);
            	\draw (300.0, 411.2435565298214) -- (280.0, 411.2435565298214);
            	\draw (270.0, 428.5640646055101) -- (280.0, 411.2435565298214);
            	\draw (270.0, 428.5640646055101) -- (250.0, 428.5640646055101);
            	\draw (270.0, 428.5640646055101) -- (280.0, 445.88457268119896);
            	\draw (300.0, 445.88457268119896) -- (280.0, 445.88457268119896);
            	\draw (270.0, 463.2050807568877) -- (280.0, 445.88457268119896);
            	\draw (250.0, 463.2050807568877) -- (270.0, 463.2050807568877);
            	\draw (280.0, 480.52558883257643) -- (270.0, 463.2050807568877);
            	\draw (280.0, 480.52558883257643) -- (300.0, 480.52558883257643);
            	\draw (280.0, 480.52558883257643) -- (270.0, 497.8460969082653);
            	\draw (270.0, 497.8460969082653) -- (250.0, 497.8460969082653);
            	\draw (310.0, 359.28203230275506) -- (300.0, 341.9615242270663);
            	\draw (300.0, 376.6025403784438) -- (310.0, 359.28203230275506);
            	\draw (300.0, 376.6025403784438) -- (310.0, 393.92304845413264);
            	\draw (300.0, 411.2435565298214) -- (310.0, 393.92304845413264);
            	\draw (300.0, 411.2435565298214) -- (310.0, 428.5640646055101);
            	\draw (300.0, 445.88457268119896) -- (310.0, 428.5640646055101);
            	\draw (310.0, 463.2050807568877) -- (300.0, 445.88457268119896);
            	\draw (310.0, 463.2050807568877) -- (300.0, 480.52558883257643);
            	\draw (330.0, 359.28203230275506) -- (310.0, 359.28203230275506);
            	\draw (330.0, 359.28203230275506) -- (340.0, 376.6025403784438);
            	\draw (360.0, 376.6025403784438) -- (340.0, 376.6025403784438);
            	\draw (330.0, 393.92304845413264) -- (340.0, 376.6025403784438);
            	\draw (330.0, 393.92304845413264) -- (310.0, 393.92304845413264);
            	\draw (330.0, 393.92304845413264) -- (340.0, 411.2435565298214);
            	\draw (360.0, 411.2435565298214) -- (340.0, 411.2435565298214);
            	\draw (330.0, 428.5640646055101) -- (340.0, 411.2435565298214);
            	\draw (330.0, 428.5640646055101) -- (310.0, 428.5640646055101);
            	\draw (330.0, 428.5640646055101) -- (340.0, 445.88457268119896);
            	\draw (360.0, 445.88457268119896) -- (340.0, 445.88457268119896);
            	\draw (330.0, 463.2050807568877) -- (340.0, 445.88457268119896);
            	\draw (310.0, 463.2050807568877) -- (330.0, 463.2050807568877);
            	\draw (360.0, 376.6025403784438) -- (370.0, 393.92304845413264);
            	\draw (360.0, 411.2435565298214) -- (370.0, 393.92304845413264);
            	\draw (370.0, 428.5640646055101) -- (360.0, 411.2435565298214);
            	\draw (370.0, 428.5640646055101) -- (360.0, 445.88457268119896);
            \end{tikzpicture}
            \begin{tikzpicture}[scale = 0.5, x=1pt,y=1pt]
            	\draw[line width = 3pt, green] (100.0, 341.9615242270663) -- (90.0, 359.28203230275506);
            	\draw[line width = 3pt, green] (100.0, 376.6025403784438) -- (90.0, 393.92304845413264);
            	\draw[line width = 3pt, green] (120.0, 411.2435565298214) -- (100.0, 411.2435565298214);
            	\draw[line width = 3pt, green] (130.0, 324.6410161513776) -- (120.0, 341.9615242270663);
            	\draw[line width = 3pt, green] (130.0, 359.28203230275506) -- (150.0, 359.28203230275506);
            	\draw[line width = 3pt, green] (130.0, 393.92304845413264) -- (120.0, 376.6025403784438);
            	\draw[line width = 3pt, green] (150.0, 324.6410161513776) -- (160.0, 307.3205080756888);
            	\draw[line width = 3pt, green] (150.0, 428.5640646055101-3) -- (130.0, 428.5640646055101-3);
            	\draw[line width = 3pt, green] (160.0, 341.9615242270663) -- (180.0, 341.9615242270663);
            	\draw[line width = 3pt, green] (160.0, 376.6025403784438) -- (150.0, 393.92304845413264);
            	\draw[line width = 3pt, green] (180.0, 307.3205080756888) -- (190.0, 324.6410161513776);
            	\draw[line width = 3pt, green] (180.0, 376.6025403784438) -- (190.0, 393.92304845413264);
            	\draw[line width = 3pt, green] (180.0, 411.2435565298214) -- (160.0, 411.2435565298214);
            	\draw[line width = 3pt, green] (180.0, 445.88457268119896-3) -- (160.0, 445.88457268119896-3);
            	\draw[line width = 3pt, green] (190.0, 290.0-3) -- (210.0, 290.0-3);
            	\draw[line width = 3pt, green] (190.0, 359.28203230275506) -- (210.0, 359.28203230275506);
            	\draw[line width = 3pt, green] (210.0, 393.92304845413264) -- (220.0, 411.2435565298214);
            	\draw[line width = 3pt, green] (210.0, 428.5640646055101) -- (190.0, 428.5640646055101);
            	\draw[line width = 3pt, green] (210.0, 463.2050807568877-3) -- (190.0, 463.2050807568877-3);
            	\draw[line width = 3pt, green] (220.0, 341.9615242270663) -- (210.0, 324.6410161513776);
            	\draw[line width = 3pt, green] (220.0, 445.88457268119896) -- (240.0, 445.88457268119896);
            	\draw[line width = 3pt, green] (220.0, 480.52558883257643-3) -- (240.0, 480.52558883257643-3);
            	\draw[line width = 3pt, green] (240.0, 307.3205080756888-3) -- (220.0, 307.3205080756888-3);
            	\draw[line width = 3pt, green] (240.0+2, 341.9615242270663-1) -- (250.0+2, 359.28203230275506-1);
            	\draw[line width = 3pt, green] (240.0, 376.6025403784438-3) -- (220.0, 376.6025403784438-3);
            	\draw[line width = 3pt, green] (240.0, 411.2435565298214) -- (250.0, 428.5640646055101);
            	\draw[line width = 3pt, green] (250.0, 324.6410161513776-3) -- (270.0, 324.6410161513776-3);
            	\draw[line width = 3pt, green] (250.0, 393.92304845413264-3) -- (270.0, 393.92304845413264-3);
            	\draw[line width = 3pt, green] (250.0, 463.2050807568877) -- (270.0, 463.2050807568877);
            	\draw[line width = 3pt, green] (270.0, 359.28203230275506) -- (280.0, 341.9615242270663);
            	\draw[line width = 3pt, green] (270.0, 428.5640646055101) -- (280.0, 411.2435565298214);
            	\draw[line width = 3pt, green] (270.0, 497.8460969082653-3) -- (250.0, 497.8460969082653-3);
            	\draw[line width = 3pt, green] (280.0, 480.52558883257643) -- (300.0, 480.52558883257643);
            	\draw[line width = 3pt, green] (300.0, 376.6025403784438) -- (280.0, 376.6025403784438);
            	\draw[line width = 3pt, green] (300.0, 411.2435565298214) -- (310.0, 393.92304845413264);
            	\draw[line width = 3pt, green] (300.0, 445.88457268119896-3) -- (280.0, 445.88457268119896-3);
            	\draw[line width = 3pt, green] (310.0, 359.28203230275506) -- (300.0, 341.9615242270663);
            	\draw[line width = 3pt, green] (310.0, 463.2050807568877) -- (330.0, 463.2050807568877);
            	\draw[line width = 3pt, green] (330.0, 359.28203230275506) -- (340.0, 376.6025403784438);
            	\draw[line width = 3pt, green] (330.0, 393.92304845413264) -- (340.0, 411.2435565298214);
            	\draw[line width = 3pt, green] (330.0, 428.5640646055101-3) -- (310.0, 428.5640646055101-3);
            	\draw[line width = 3pt, green] (360.0+2, 376.6025403784438-1) -- (370.0+2, 393.92304845413264-1);
            	\draw[line width = 3pt, green] (360.0, 445.88457268119896) -- (340.0, 445.88457268119896);
            	\draw[line width = 3pt, green] (370.0, 428.5640646055101) -- (360.0, 411.2435565298214);
            	\draw[line width = 3pt, yellow] (100.0, 341.9615242270663) -- (120.0, 341.9615242270663);
            	\draw[line width = 3pt, yellow] (100.0, 376.6025403784438) -- (90.0, 359.28203230275506);
            	\draw[line width = 3pt, yellow] (100.0, 411.2435565298214) -- (90.0, 393.92304845413264);
            	\draw[line width = 3pt, yellow] (120.0, 411.2435565298214) -- (130.0, 393.92304845413264);
            	\draw[line width = 3pt, yellow] (130.0, 324.6410161513776) -- (150.0, 324.6410161513776);
            	\draw[line width = 3pt, yellow] (130.0, 359.28203230275506) -- (120.0, 376.6025403784438);
            	\draw[line width = 3pt, yellow] (150.0, 428.5640646055101+3) -- (130.0, 428.5640646055101+3);
            	\draw[line width = 3pt, yellow] (160.0, 341.9615242270663) -- (150.0, 359.28203230275506);
            	\draw[line width = 3pt, yellow] (160.0, 411.2435565298214) -- (150.0, 393.92304845413264);
            	\draw[line width = 3pt, yellow] (180.0, 307.3205080756888) -- (160.0, 307.3205080756888);
            	\draw[line width = 3pt, yellow] (180.0, 376.6025403784438) -- (160.0, 376.6025403784438);
            	\draw[line width = 3pt, yellow] (180.0, 411.2435565298214) -- (190.0, 428.5640646055101);
            	\draw[line width = 3pt, yellow] (180.0, 445.88457268119896+3) -- (160.0, 445.88457268119896+3);
            	\draw[line width = 3pt, yellow] (190.0, 290.0+3) -- (210.0, 290.0+3);
            	\draw[line width = 3pt, yellow] (190.0, 324.6410161513776) -- (210.0, 324.6410161513776);
            	\draw[line width = 3pt, yellow] (190.0, 359.28203230275506) -- (180.0, 341.9615242270663);
            	\draw[line width = 3pt, yellow] (190.0, 393.92304845413264) -- (210.0, 393.92304845413264);
            	\draw[line width = 3pt, yellow] (210.0, 428.5640646055101) -- (220.0, 445.88457268119896);
            	\draw[line width = 3pt, yellow] (210.0, 463.2050807568877+3) -- (190.0, 463.2050807568877+3);
            	\draw[line width = 3pt, yellow] (220.0, 341.9615242270663) -- (210.0, 359.28203230275506);
            	\draw[line width = 3pt, yellow] (220.0, 480.52558883257643+3) -- (240.0, 480.52558883257643+3);
            	\draw[line width = 3pt, yellow] (240.0, 307.3205080756888+3) -- (220.0, 307.3205080756888+3);
            	\draw[line width = 3pt, yellow] (240.0-2, 341.9615242270663+1) -- (250.0-2, 359.28203230275506+1);
            	\draw[line width = 3pt, yellow] (240.0, 376.6025403784438+3) -- (220.0, 376.6025403784438+3);
            	\draw[line width = 3pt, yellow] (240.0, 411.2435565298214) -- (220.0, 411.2435565298214);
            	\draw[line width = 3pt, yellow] (250.0, 324.6410161513776+3) -- (270.0, 324.6410161513776+3);
            	\draw[line width = 3pt, yellow] (250.0, 393.92304845413264+3) -- (270.0, 393.92304845413264+3);
            	\draw[line width = 3pt, yellow] (250.0, 463.2050807568877) -- (240.0, 445.88457268119896);
            	\draw[line width = 3pt, yellow] (270.0, 359.28203230275506) -- (280.0, 376.6025403784438);
            	\draw[line width = 3pt, yellow] (270.0, 428.5640646055101) -- (250.0, 428.5640646055101);
            	\draw[line width = 3pt, yellow] (270.0, 497.8460969082653+3) -- (250.0, 497.8460969082653+3);
            	\draw[line width = 3pt, yellow] (280.0, 341.9615242270663) -- (300.0, 341.9615242270663);
            	\draw[line width = 3pt, yellow] (280.0, 480.52558883257643) -- (270.0, 463.2050807568877);
            	\draw[line width = 3pt, yellow] (300.0, 376.6025403784438) -- (310.0, 393.92304845413264);
            	\draw[line width = 3pt, yellow] (300.0, 411.2435565298214) -- (280.0, 411.2435565298214);
            	\draw[line width = 3pt, yellow] (300.0, 445.88457268119896+3) -- (280.0, 445.88457268119896+3);
            	\draw[line width = 3pt, yellow] (310.0, 463.2050807568877) -- (300.0, 480.52558883257643);
            	\draw[line width = 3pt, yellow] (330.0, 359.28203230275506) -- (310.0, 359.28203230275506);
            	\draw[line width = 3pt, yellow] (330.0, 393.92304845413264) -- (340.0, 376.6025403784438);
            	\draw[line width = 3pt, yellow] (330.0, 428.5640646055101+3) -- (310.0, 428.5640646055101+3);
            	\draw[line width = 3pt, yellow] (330.0, 463.2050807568877) -- (340.0, 445.88457268119896);
            	\draw[line width = 3pt, yellow] (360.0-2, 376.6025403784438+1) -- (370.0-2, 393.92304845413264+1);
            	\draw[line width = 3pt, yellow] (360.0, 411.2435565298214) -- (340.0, 411.2435565298214);
            	\draw[line width = 3pt, yellow] (370.0, 428.5640646055101) -- (360.0, 445.88457268119896);
            	\draw (100.0, 341.9615242270663) -- (120.0, 341.9615242270663);
            	\draw (100.0, 341.9615242270663) -- (90.0, 359.28203230275506);
            	\draw (100.0, 376.6025403784438) -- (90.0, 359.28203230275506);
            	\draw (100.0, 376.6025403784438) -- (120.0, 376.6025403784438);
            	\draw (100.0, 376.6025403784438) -- (90.0, 393.92304845413264);
            	\draw (90.0, 393.92304845413264) -- (100.0, 411.2435565298214);
            	\draw (120.0, 411.2435565298214) -- (100.0, 411.2435565298214);
            	\draw (130.0, 324.6410161513776) -- (120.0, 341.9615242270663);
            	\draw (120.0, 341.9615242270663) -- (130.0, 359.28203230275506);
            	\draw (130.0, 359.28203230275506) -- (120.0, 376.6025403784438);
            	\draw (130.0, 393.92304845413264) -- (120.0, 376.6025403784438);
            	\draw (120.0, 411.2435565298214) -- (130.0, 393.92304845413264);
            	\draw (120.0, 411.2435565298214) -- (130.0, 428.5640646055101);
            	\draw (180.0, 307.3205080756888) -- (160.0, 307.3205080756888);
            	\draw (150.0, 324.6410161513776) -- (160.0, 307.3205080756888);
            	\draw (130.0, 324.6410161513776) -- (150.0, 324.6410161513776);
            	\draw (160.0, 341.9615242270663) -- (150.0, 324.6410161513776);
            	\draw (160.0, 341.9615242270663) -- (180.0, 341.9615242270663);
            	\draw (160.0, 341.9615242270663) -- (150.0, 359.28203230275506);
            	\draw (130.0, 359.28203230275506) -- (150.0, 359.28203230275506);
            	\draw (160.0, 376.6025403784438) -- (150.0, 359.28203230275506);
            	\draw (180.0, 376.6025403784438) -- (160.0, 376.6025403784438);
            	\draw (160.0, 376.6025403784438) -- (150.0, 393.92304845413264);
            	\draw (130.0, 393.92304845413264) -- (150.0, 393.92304845413264);
            	\draw (160.0, 411.2435565298214) -- (150.0, 393.92304845413264);
            	\draw (180.0, 411.2435565298214) -- (160.0, 411.2435565298214);
            	\draw (150.0, 428.5640646055101) -- (160.0, 411.2435565298214);
            	\draw (150.0, 428.5640646055101) -- (130.0, 428.5640646055101);
            	\draw (150.0, 428.5640646055101) -- (160.0, 445.88457268119896);
            	\draw (180.0, 445.88457268119896) -- (160.0, 445.88457268119896);
            	\draw (180.0, 307.3205080756888) -- (190.0, 290.0);
            	\draw (180.0, 307.3205080756888) -- (190.0, 324.6410161513776);
            	\draw (190.0, 324.6410161513776) -- (180.0, 341.9615242270663);
            	\draw (190.0, 359.28203230275506) -- (180.0, 341.9615242270663);
            	\draw (180.0, 376.6025403784438) -- (190.0, 359.28203230275506);
            	\draw (180.0, 376.6025403784438) -- (190.0, 393.92304845413264);
            	\draw (180.0, 411.2435565298214) -- (190.0, 393.92304845413264);
            	\draw (180.0, 411.2435565298214) -- (190.0, 428.5640646055101);
            	\draw (180.0, 445.88457268119896) -- (190.0, 428.5640646055101);
            	\draw (180.0, 445.88457268119896) -- (190.0, 463.2050807568877);
            	\draw (190.0, 290.0) -- (210.0, 290.0);
            	\draw (210.0, 290.0) -- (220.0, 307.3205080756888);
            	\draw (240.0, 307.3205080756888) -- (220.0, 307.3205080756888);
            	\draw (210.0, 324.6410161513776) -- (220.0, 307.3205080756888);
            	\draw (190.0, 324.6410161513776) -- (210.0, 324.6410161513776);
            	\draw (220.0, 341.9615242270663) -- (210.0, 324.6410161513776);
            	\draw (220.0, 341.9615242270663) -- (240.0, 341.9615242270663);
            	\draw (220.0, 341.9615242270663) -- (210.0, 359.28203230275506);
            	\draw (190.0, 359.28203230275506) -- (210.0, 359.28203230275506);
            	\draw (220.0, 376.6025403784438) -- (210.0, 359.28203230275506);
            	\draw (240.0, 376.6025403784438) -- (220.0, 376.6025403784438);
            	\draw (220.0, 376.6025403784438) -- (210.0, 393.92304845413264);
            	\draw (190.0, 393.92304845413264) -- (210.0, 393.92304845413264);
            	\draw (210.0, 393.92304845413264) -- (220.0, 411.2435565298214);
            	\draw (240.0, 411.2435565298214) -- (220.0, 411.2435565298214);
            	\draw (210.0, 428.5640646055101) -- (220.0, 411.2435565298214);
            	\draw (210.0, 428.5640646055101) -- (190.0, 428.5640646055101);
            	\draw (210.0, 428.5640646055101) -- (220.0, 445.88457268119896);
            	\draw (220.0, 445.88457268119896) -- (240.0, 445.88457268119896);
            	\draw (210.0, 463.2050807568877) -- (220.0, 445.88457268119896);
            	\draw (210.0, 463.2050807568877) -- (190.0, 463.2050807568877);
            	\draw (220.0, 480.52558883257643) -- (210.0, 463.2050807568877);
            	\draw (220.0, 480.52558883257643) -- (240.0, 480.52558883257643);
            	\draw (240.0, 307.3205080756888) -- (250.0, 324.6410161513776);
            	\draw (250.0, 324.6410161513776) -- (240.0, 341.9615242270663);
            	\draw (240.0, 341.9615242270663) -- (250.0, 359.28203230275506);
            	\draw (240.0, 376.6025403784438) -- (250.0, 359.28203230275506);
            	\draw (240.0, 376.6025403784438) -- (250.0, 393.92304845413264);
            	\draw (240.0, 411.2435565298214) -- (250.0, 393.92304845413264);
            	\draw (240.0, 411.2435565298214) -- (250.0, 428.5640646055101);
            	\draw (250.0, 428.5640646055101) -- (240.0, 445.88457268119896);
            	\draw (250.0, 463.2050807568877) -- (240.0, 445.88457268119896);
            	\draw (250.0, 463.2050807568877) -- (240.0, 480.52558883257643);
            	\draw (240.0, 480.52558883257643) -- (250.0, 497.8460969082653);
            	\draw (250.0, 324.6410161513776) -- (270.0, 324.6410161513776);
            	\draw (280.0, 341.9615242270663) -- (270.0, 324.6410161513776);
            	\draw (280.0, 341.9615242270663) -- (300.0, 341.9615242270663);
            	\draw (270.0, 359.28203230275506) -- (280.0, 341.9615242270663);
            	\draw (270.0, 359.28203230275506) -- (250.0, 359.28203230275506);
            	\draw (270.0, 359.28203230275506) -- (280.0, 376.6025403784438);
            	\draw (300.0, 376.6025403784438) -- (280.0, 376.6025403784438);
            	\draw (280.0, 376.6025403784438) -- (270.0, 393.92304845413264);
            	\draw (250.0, 393.92304845413264) -- (270.0, 393.92304845413264);
            	\draw (270.0, 393.92304845413264) -- (280.0, 411.2435565298214);
            	\draw (300.0, 411.2435565298214) -- (280.0, 411.2435565298214);
            	\draw (270.0, 428.5640646055101) -- (280.0, 411.2435565298214);
            	\draw (270.0, 428.5640646055101) -- (250.0, 428.5640646055101);
            	\draw (270.0, 428.5640646055101) -- (280.0, 445.88457268119896);
            	\draw (300.0, 445.88457268119896) -- (280.0, 445.88457268119896);
            	\draw (270.0, 463.2050807568877) -- (280.0, 445.88457268119896);
            	\draw (250.0, 463.2050807568877) -- (270.0, 463.2050807568877);
            	\draw (280.0, 480.52558883257643) -- (270.0, 463.2050807568877);
            	\draw (280.0, 480.52558883257643) -- (300.0, 480.52558883257643);
            	\draw (280.0, 480.52558883257643) -- (270.0, 497.8460969082653);
            	\draw (270.0, 497.8460969082653) -- (250.0, 497.8460969082653);
            	\draw (310.0, 359.28203230275506) -- (300.0, 341.9615242270663);
            	\draw (300.0, 376.6025403784438) -- (310.0, 359.28203230275506);
            	\draw (300.0, 376.6025403784438) -- (310.0, 393.92304845413264);
            	\draw (300.0, 411.2435565298214) -- (310.0, 393.92304845413264);
            	\draw (300.0, 411.2435565298214) -- (310.0, 428.5640646055101);
            	\draw (300.0, 445.88457268119896) -- (310.0, 428.5640646055101);
            	\draw (310.0, 463.2050807568877) -- (300.0, 445.88457268119896);
            	\draw (310.0, 463.2050807568877) -- (300.0, 480.52558883257643);
            	\draw (330.0, 359.28203230275506) -- (310.0, 359.28203230275506);
            	\draw (330.0, 359.28203230275506) -- (340.0, 376.6025403784438);
            	\draw (360.0, 376.6025403784438) -- (340.0, 376.6025403784438);
            	\draw (330.0, 393.92304845413264) -- (340.0, 376.6025403784438);
            	\draw (330.0, 393.92304845413264) -- (310.0, 393.92304845413264);
            	\draw (330.0, 393.92304845413264) -- (340.0, 411.2435565298214);
            	\draw (360.0, 411.2435565298214) -- (340.0, 411.2435565298214);
            	\draw (330.0, 428.5640646055101) -- (340.0, 411.2435565298214);
            	\draw (330.0, 428.5640646055101) -- (310.0, 428.5640646055101);
            	\draw (330.0, 428.5640646055101) -- (340.0, 445.88457268119896);
            	\draw (360.0, 445.88457268119896) -- (340.0, 445.88457268119896);
            	\draw (330.0, 463.2050807568877) -- (340.0, 445.88457268119896);
            	\draw (310.0, 463.2050807568877) -- (330.0, 463.2050807568877);
            	\draw (360.0, 376.6025403784438) -- (370.0, 393.92304845413264);
            	\draw (360.0, 411.2435565298214) -- (370.0, 393.92304845413264);
            	\draw (370.0, 428.5640646055101) -- (360.0, 411.2435565298214);
            	\draw (370.0, 428.5640646055101) -- (360.0, 445.88457268119896);
            \end{tikzpicture}
            \begin{tikzpicture}[scale = 0.5, x=1pt,y=1pt]
            	\draw[line width = 3pt, green] (270.0, 497.8460969082653) -- (250.0, 497.8460969082653);
            	\draw[line width = 3pt, green] (280.0, 480.52558883257643) -- (300.0, 480.52558883257643);
            	\draw[line width = 3pt, green] (220.0, 480.52558883257643) -- (240.0, 480.52558883257643);
            	\draw[line width = 3pt, green] (210.0, 463.2050807568877) -- (190.0, 463.2050807568877);
            	\draw[line width = 3pt, green] (250.0, 463.2050807568877) -- (270.0, 463.2050807568877);
            	\draw[line width = 3pt, green] (180.0, 445.88457268119896) -- (160.0, 445.88457268119896);
            	\draw[line width = 3pt, green] (220.0, 445.88457268119896) -- (240.0, 445.88457268119896);
            	\draw[line width = 3pt, green] (100.0, 341.9615242270663) -- (90.0, 359.28203230275506);
            	\draw[line width = 3pt, green] (310.0, 463.2050807568877) -- (330.0, 463.2050807568877);
            	\draw[line width = 3pt, green] (150.0, 428.5640646055101) -- (130.0, 428.5640646055101);
            	\draw[line width = 3pt, green] (210.0, 428.5640646055101) -- (190.0, 428.5640646055101);
            	\draw[line width = 3pt, green] (360.0, 376.6025403784438) -- (370.0, 393.92304845413264);
            	\draw[line width = 3pt, green] (360.0, 445.88457268119896) -- (340.0, 445.88457268119896);
            	\draw[line width = 3pt, green] (370.0, 428.5640646055101) -- (360.0, 411.2435565298214);
            	\draw[line width = 3pt, green] (330.0, 359.28203230275506) -- (340.0, 376.6025403784438);
            	\draw[line width = 3pt, green] (130.0, 324.6410161513776) -- (120.0, 341.9615242270663);
            	\draw[line width = 3pt, green] (300.0, 445.88457268119896) -- (280.0, 445.88457268119896);
            	\draw[line width = 3pt, green] (150.0, 324.6410161513776) -- (160.0, 307.3205080756888);
            	\draw[line width = 3pt, green] (160.0, 341.9615242270663) -- (180.0, 341.9615242270663);
            	\draw[line width = 3pt, green] (310.0, 359.28203230275506) -- (300.0, 341.9615242270663);
            	\draw[line width = 3pt, green] (330.0, 393.92304845413264) -- (340.0, 411.2435565298214);
            	\draw[line width = 3pt, green] (330.0, 428.5640646055101) -- (310.0, 428.5640646055101);
            	\draw[line width = 3pt, green] (130.0, 359.28203230275506) -- (150.0, 359.28203230275506);
            	\draw[line width = 3pt, green] (180.0, 307.3205080756888) -- (190.0, 324.6410161513776);
            	\draw[line width = 3pt, green] (190.0, 290.0) -- (210.0, 290.0);
            	\draw[line width = 3pt, green] (240.0, 307.3205080756888) -- (220.0, 307.3205080756888);
            	\draw[line width = 3pt, green] (220.0, 341.9615242270663) -- (210.0, 324.6410161513776);
            	\draw[line width = 3pt, green] (240.0, 341.9615242270663) -- (250.0, 359.28203230275506);
            	\draw[line width = 3pt, green] (250.0, 324.6410161513776) -- (270.0, 324.6410161513776);
            	\draw[line width = 3pt, green] (270.0, 359.28203230275506) -- (280.0, 341.9615242270663);
            	\draw[line width = 3pt, green] (190.0, 359.28203230275506) -- (210.0, 359.28203230275506);
            	\draw[line width = 3pt, green] (240.0, 376.6025403784438) -- (220.0, 376.6025403784438);
            	\draw[line width = 3pt, green] (210.0, 393.92304845413264) -- (220.0, 411.2435565298214);
            	\draw[line width = 3pt, green] (160.0, 376.6025403784438) -- (150.0, 393.92304845413264);
            	\draw[line width = 3pt, green] (180.0, 411.2435565298214) -- (160.0, 411.2435565298214);
            	\draw[line width = 3pt, green] (180.0, 376.6025403784438) -- (190.0, 393.92304845413264);
            	\draw[line width = 3pt, green] (300.0, 376.6025403784438) -- (280.0, 376.6025403784438);
            	\draw[line width = 3pt, green] (300.0, 411.2435565298214) -- (310.0, 393.92304845413264);
            	\draw[line width = 3pt, green] (240.0, 411.2435565298214) -- (250.0, 428.5640646055101);
            	\draw[line width = 3pt, green] (250.0, 393.92304845413264) -- (270.0, 393.92304845413264);
            	\draw[line width = 3pt, green] (270.0, 428.5640646055101) -- (280.0, 411.2435565298214);
            	\draw[line width = 3pt, green] (100.0, 376.6025403784438) -- (90.0, 393.92304845413264);
            	\draw[line width = 3pt, green] (120.0, 411.2435565298214) -- (100.0, 411.2435565298214);
            	\draw[line width = 3pt, green] (130.0, 393.92304845413264) -- (120.0, 376.6025403784438);
            	\draw (100.0, 341.9615242270663) -- (120.0, 341.9615242270663);
            	\draw (100.0, 341.9615242270663) -- (90.0, 359.28203230275506);
            	\draw (100.0, 376.6025403784438) -- (90.0, 359.28203230275506);
            	\draw (100.0, 376.6025403784438) -- (120.0, 376.6025403784438);
            	\draw (100.0, 376.6025403784438) -- (90.0, 393.92304845413264);
            	\draw (90.0, 393.92304845413264) -- (100.0, 411.2435565298214);
            	\draw (120.0, 411.2435565298214) -- (100.0, 411.2435565298214);
            	\draw (130.0, 324.6410161513776) -- (120.0, 341.9615242270663);
            	\draw (120.0, 341.9615242270663) -- (130.0, 359.28203230275506);
            	\draw (130.0, 359.28203230275506) -- (120.0, 376.6025403784438);
            	\draw (130.0, 393.92304845413264) -- (120.0, 376.6025403784438);
            	\draw (120.0, 411.2435565298214) -- (130.0, 393.92304845413264);
            	\draw (120.0, 411.2435565298214) -- (130.0, 428.5640646055101);
            	\draw (180.0, 307.3205080756888) -- (160.0, 307.3205080756888);
            	\draw (150.0, 324.6410161513776) -- (160.0, 307.3205080756888);
            	\draw (130.0, 324.6410161513776) -- (150.0, 324.6410161513776);
            	\draw (160.0, 341.9615242270663) -- (150.0, 324.6410161513776);
            	\draw (160.0, 341.9615242270663) -- (180.0, 341.9615242270663);
            	\draw (160.0, 341.9615242270663) -- (150.0, 359.28203230275506);
            	\draw (130.0, 359.28203230275506) -- (150.0, 359.28203230275506);
            	\draw (160.0, 376.6025403784438) -- (150.0, 359.28203230275506);
            	\draw (180.0, 376.6025403784438) -- (160.0, 376.6025403784438);
            	\draw (160.0, 376.6025403784438) -- (150.0, 393.92304845413264);
            	\draw (130.0, 393.92304845413264) -- (150.0, 393.92304845413264);
            	\draw (160.0, 411.2435565298214) -- (150.0, 393.92304845413264);
            	\draw (180.0, 411.2435565298214) -- (160.0, 411.2435565298214);
            	\draw (150.0, 428.5640646055101) -- (160.0, 411.2435565298214);
            	\draw (150.0, 428.5640646055101) -- (130.0, 428.5640646055101);
            	\draw (150.0, 428.5640646055101) -- (160.0, 445.88457268119896);
            	\draw (180.0, 445.88457268119896) -- (160.0, 445.88457268119896);
            	\draw (180.0, 307.3205080756888) -- (190.0, 290.0);
            	\draw (180.0, 307.3205080756888) -- (190.0, 324.6410161513776);
            	\draw (190.0, 324.6410161513776) -- (180.0, 341.9615242270663);
            	\draw (190.0, 359.28203230275506) -- (180.0, 341.9615242270663);
            	\draw (180.0, 376.6025403784438) -- (190.0, 359.28203230275506);
            	\draw (180.0, 376.6025403784438) -- (190.0, 393.92304845413264);
            	\draw (180.0, 411.2435565298214) -- (190.0, 393.92304845413264);
            	\draw (180.0, 411.2435565298214) -- (190.0, 428.5640646055101);
            	\draw (180.0, 445.88457268119896) -- (190.0, 428.5640646055101);
            	\draw (180.0, 445.88457268119896) -- (190.0, 463.2050807568877);
            	\draw (190.0, 290.0) -- (210.0, 290.0);
            	\draw (210.0, 290.0) -- (220.0, 307.3205080756888);
            	\draw (240.0, 307.3205080756888) -- (220.0, 307.3205080756888);
            	\draw (210.0, 324.6410161513776) -- (220.0, 307.3205080756888);
            	\draw (190.0, 324.6410161513776) -- (210.0, 324.6410161513776);
            	\draw (220.0, 341.9615242270663) -- (210.0, 324.6410161513776);
            	\draw (220.0, 341.9615242270663) -- (240.0, 341.9615242270663);
            	\draw (220.0, 341.9615242270663) -- (210.0, 359.28203230275506);
            	\draw (190.0, 359.28203230275506) -- (210.0, 359.28203230275506);
            	\draw (220.0, 376.6025403784438) -- (210.0, 359.28203230275506);
            	\draw (240.0, 376.6025403784438) -- (220.0, 376.6025403784438);
            	\draw (220.0, 376.6025403784438) -- (210.0, 393.92304845413264);
            	\draw (190.0, 393.92304845413264) -- (210.0, 393.92304845413264);
            	\draw (210.0, 393.92304845413264) -- (220.0, 411.2435565298214);
            	\draw (240.0, 411.2435565298214) -- (220.0, 411.2435565298214);
            	\draw (210.0, 428.5640646055101) -- (220.0, 411.2435565298214);
            	\draw (210.0, 428.5640646055101) -- (190.0, 428.5640646055101);
            	\draw (210.0, 428.5640646055101) -- (220.0, 445.88457268119896);
            	\draw (220.0, 445.88457268119896) -- (240.0, 445.88457268119896);
            	\draw (210.0, 463.2050807568877) -- (220.0, 445.88457268119896);
            	\draw (210.0, 463.2050807568877) -- (190.0, 463.2050807568877);
            	\draw (220.0, 480.52558883257643) -- (210.0, 463.2050807568877);
            	\draw (220.0, 480.52558883257643) -- (240.0, 480.52558883257643);
            	\draw (240.0, 307.3205080756888) -- (250.0, 324.6410161513776);
            	\draw (250.0, 324.6410161513776) -- (240.0, 341.9615242270663);
            	\draw (240.0, 341.9615242270663) -- (250.0, 359.28203230275506);
            	\draw (240.0, 376.6025403784438) -- (250.0, 359.28203230275506);
            	\draw (240.0, 376.6025403784438) -- (250.0, 393.92304845413264);
            	\draw (240.0, 411.2435565298214) -- (250.0, 393.92304845413264);
            	\draw (240.0, 411.2435565298214) -- (250.0, 428.5640646055101);
            	\draw (250.0, 428.5640646055101) -- (240.0, 445.88457268119896);
            	\draw (250.0, 463.2050807568877) -- (240.0, 445.88457268119896);
            	\draw (250.0, 463.2050807568877) -- (240.0, 480.52558883257643);
            	\draw (240.0, 480.52558883257643) -- (250.0, 497.8460969082653);
            	\draw (250.0, 324.6410161513776) -- (270.0, 324.6410161513776);
            	\draw (280.0, 341.9615242270663) -- (270.0, 324.6410161513776);
            	\draw (280.0, 341.9615242270663) -- (300.0, 341.9615242270663);
            	\draw (270.0, 359.28203230275506) -- (280.0, 341.9615242270663);
            	\draw (270.0, 359.28203230275506) -- (250.0, 359.28203230275506);
            	\draw (270.0, 359.28203230275506) -- (280.0, 376.6025403784438);
            	\draw (300.0, 376.6025403784438) -- (280.0, 376.6025403784438);
            	\draw (280.0, 376.6025403784438) -- (270.0, 393.92304845413264);
            	\draw (250.0, 393.92304845413264) -- (270.0, 393.92304845413264);
            	\draw (270.0, 393.92304845413264) -- (280.0, 411.2435565298214);
            	\draw (300.0, 411.2435565298214) -- (280.0, 411.2435565298214);
            	\draw (270.0, 428.5640646055101) -- (280.0, 411.2435565298214);
            	\draw (270.0, 428.5640646055101) -- (250.0, 428.5640646055101);
            	\draw (270.0, 428.5640646055101) -- (280.0, 445.88457268119896);
            	\draw (300.0, 445.88457268119896) -- (280.0, 445.88457268119896);
            	\draw (270.0, 463.2050807568877) -- (280.0, 445.88457268119896);
            	\draw (250.0, 463.2050807568877) -- (270.0, 463.2050807568877);
            	\draw (280.0, 480.52558883257643) -- (270.0, 463.2050807568877);
            	\draw (280.0, 480.52558883257643) -- (300.0, 480.52558883257643);
            	\draw (280.0, 480.52558883257643) -- (270.0, 497.8460969082653);
            	\draw (270.0, 497.8460969082653) -- (250.0, 497.8460969082653);
            	\draw (310.0, 359.28203230275506) -- (300.0, 341.9615242270663);
            	\draw (300.0, 376.6025403784438) -- (310.0, 359.28203230275506);
            	\draw (300.0, 376.6025403784438) -- (310.0, 393.92304845413264);
            	\draw (300.0, 411.2435565298214) -- (310.0, 393.92304845413264);
            	\draw (300.0, 411.2435565298214) -- (310.0, 428.5640646055101);
            	\draw (300.0, 445.88457268119896) -- (310.0, 428.5640646055101);
            	\draw (310.0, 463.2050807568877) -- (300.0, 445.88457268119896);
            	\draw (310.0, 463.2050807568877) -- (300.0, 480.52558883257643);
            	\draw (330.0, 359.28203230275506) -- (310.0, 359.28203230275506);
            	\draw (330.0, 359.28203230275506) -- (340.0, 376.6025403784438);
            	\draw (360.0, 376.6025403784438) -- (340.0, 376.6025403784438);
            	\draw (330.0, 393.92304845413264) -- (340.0, 376.6025403784438);
            	\draw (330.0, 393.92304845413264) -- (310.0, 393.92304845413264);
            	\draw (330.0, 393.92304845413264) -- (340.0, 411.2435565298214);
            	\draw (360.0, 411.2435565298214) -- (340.0, 411.2435565298214);
            	\draw (330.0, 428.5640646055101) -- (340.0, 411.2435565298214);
            	\draw (330.0, 428.5640646055101) -- (310.0, 428.5640646055101);
            	\draw (330.0, 428.5640646055101) -- (340.0, 445.88457268119896);
            	\draw (360.0, 445.88457268119896) -- (340.0, 445.88457268119896);
            	\draw (330.0, 463.2050807568877) -- (340.0, 445.88457268119896);
            	\draw (310.0, 463.2050807568877) -- (330.0, 463.2050807568877);
            	\draw (360.0, 376.6025403784438) -- (370.0, 393.92304845413264);
            	\draw (360.0, 411.2435565298214) -- (370.0, 393.92304845413264);
            	\draw (370.0, 428.5640646055101) -- (360.0, 411.2435565298214);
            	\draw (370.0, 428.5640646055101) -- (360.0, 445.88457268119896);
            \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale = 0.5]
			\def\hexagon{+(0:1cm) -- +(60:1cm) -- +(120:1cm) -- +(180:1cm) -- +(240:1cm) -- +(300:1cm) -- cycle}
			\def\hexagonweights{+(0:1cm) -- node [anchor = east]{$c$} +(60:1cm) -- node [anchor = north]{$a^{-1}$} +(120:1cm) -- node [anchor = west]{$b^{-1}$} +(180:1cm) -- node [anchor = west]{$c^{-1}$} +(240:1cm) -- node [anchor = south]{$a$} +(300:1cm) -- node [anchor = east]{$b$}cycle;}
			\def \squish {+(0: 1cm) -- 
				++(60: 1cm) -- +(60: .155cm) -- +(240: 0cm) -- 
				++(180: 1cm) -- +(120: .155cm) -- +(240: 0cm) -- 
				++(240: 1cm) -- +(180: .155cm) -- + (240: 0cm) -- 
				++(300: 1cm) -- +(240: .155cm) -- +(240: 0cm) -- 
				++(360: 1cm) -- +(300: .155cm) -- +(240: 0cm) -- 
				++(420: 1cm) -- +(360: .155cm) -- +(240: 0cm)}

			% inside lower hex
			\draw [line width = 4pt, green] (0, 2*1.73) -- (2, 2*1.73)  (3, 3*1.73) -- (2, 4*1.73)  (0, 4*1.73) -- (-1, 3*1.73)  (0, 2*1.73); 
			
			% outside lower hex
			\draw [line width = 4pt, green] (-1, 3*1.73) ++(180: 0.25cm) -- +(240: 0.25cm) +(240: 0cm)  ++(120: 0.25cm) -- ++(60: 2cm);
			\draw [line width = 4pt, green] (0, 2*1.73)  ++(240: 0.25cm)  +(300: 0.25cm) +(240: 0cm) -- ++(180: 0.25cm)  ++(120: 2cm);
			\draw [line width = 4pt, green] (2, 2*1.73)  ++(300: 0.25cm) -- +(0: 0.25cm)   +(240: 0cm)  ++(240: 0.25cm) -- ++(180: 2cm);
			\draw [line width = 4pt, green] (3, 3*1.73)  ++(0: 0.25cm)    +(60: 0.25cm)  +(240: 0cm) -- ++(300: 0.25cm)  ++(240: 2cm);
			\draw [line width = 4pt, green] (2, 4*1.73)  ++(60: 0.25cm)  -- +(120: 0.25cm) +(240: 0cm)  ++(0: 0.25cm) -- ++(300: 2cm);
			\draw [line width = 4pt, green] (0, 4*1.73)  ++(120: 0.25cm)  +(180: 0.25cm) +(240: 0cm) -- ++(60: 0.25cm)  ++(0: 2cm);
			
			% inside upper hex
			\draw [line width = 4pt, green] (0, 4*1.73+0.44)  (2, 4*1.73+0.44)  (3, 5*1.73+0.44) -- (2, 6*1.73+0.44)  (0, 6*1.73+0.44) -- (-1, 5*1.73+0.44)  (0, 4*1.73+0.44); 
			
			% outside upper hex
			\draw [line width = 4pt, green] (-1, 5*1.73+0.44)  ++(180: 0.25cm) -- +(240: 0.25cm) +(240: 0cm)  ++(120: 0.25cm) -- ++(60: 2cm);
			\draw [line width = 4pt, green] (0,  4*1.73+0.44)  ++(240: 0.25cm)  +(300: 0.25cm) +(240: 0cm)  ++(180: 0.25cm)  ++(120: 2cm);
			\draw [line width = 4pt, green] (2,  4*1.73+0.44)  ++(300: 0.25cm)  +(0: 0.25cm)   +(240: 0cm)  ++(240: 0.25cm)  ++(180: 2cm);
			\draw [line width = 4pt, green] (3,  5*1.73+0.44)  ++(0: 0.25cm)    +(60: 0.25cm)  +(240: 0cm) -- ++(300: 0.25cm)  ++(240: 2cm);
			\draw [line width = 4pt, green] (2,  6*1.73+0.44)  ++(60: 0.25cm) --  +(120: 0.25cm) +(240: 0cm)  ++(0: 0.25cm) -- ++(300: 2cm);
			\draw [line width = 4pt, green] (0,  6*1.73+0.44)  ++(120: 0.25cm)  +(180: 0.25cm) +(240: 0cm) -- ++(60: 0.25cm)  ++(0: 2cm);

			\draw (0, 2*1.73) -- (2, 2*1.73) -- (3, 3*1.73) -- (2, 4*1.73) -- (0, 4*1.73) -- (-1, 3*1.73) -- cycle; 
			
			\draw (-1, 3*1.73) -- ++(180: 0.25cm) -- +(240: 0.25cm) -- +(240: 0cm) -- ++(120: 0.25cm) -- ++(60: 2cm);
			\draw (0, 2*1.73) -- ++(240: 0.25cm) -- +(300: 0.25cm) -- +(240: 0cm) -- ++(180: 0.25cm) -- ++(120: 2cm);
			\draw (2, 2*1.73) -- ++(300: 0.25cm) -- +(0: 0.25cm) -- +(240: 0cm) -- ++(240: 0.25cm) -- ++(180: 2cm);
			\draw (3, 3*1.73) -- ++(0: 0.25cm) -- +(60: 0.25cm) -- +(240: 0cm) -- ++(300: 0.25cm) -- ++(240: 2cm);
			\draw (2, 4*1.73) -- ++(60: 0.25cm) -- +(120: 0.25cm) -- +(240: 0cm) -- ++(0: 0.25cm) -- ++(300: 2cm);
			\draw (0, 4*1.73) -- ++(120: 0.25cm) -- +(180: 0.25cm) --  +(240: 0cm) -- ++(60: 0.25cm) -- ++(0: 2cm);
			
			\draw (0, 4*1.73+0.44) -- (2, 4*1.73+0.44) -- (3, 5*1.73+0.44) -- (2, 6*1.73+0.44) -- (0, 6*1.73+0.44) -- (-1, 5*1.73+0.44) -- cycle; 
			
			\draw (-1, 5*1.73+0.44) -- ++(180: 0.25cm) -- +(240: 0.25cm) -- +(240: 0cm) -- ++(120: 0.25cm) -- ++(60: 2cm);
			\draw (0, 4*1.73+0.44) -- ++(240: 0.25cm) -- +(300: 0.25cm) -- +(240: 0cm) -- ++(180: 0.25cm) -- ++(120: 2cm);
			\draw (2, 4*1.73+0.44) -- ++(300: 0.25cm) -- +(0: 0.25cm) -- +(240: 0cm) -- ++(240: 0.25cm) -- ++(180: 2cm);
			\draw (3, 5*1.73+0.44) -- ++(0: 0.25cm) -- +(60: 0.25cm) -- +(240: 0cm) -- ++(300: 0.25cm) -- ++(240: 2cm);
			\draw (2, 6*1.73+0.44) -- ++(60: 0.25cm) -- +(120: 0.25cm) -- +(240: 0cm) -- ++(0: 0.25cm) -- ++(300: 2cm);
			\draw (0, 6*1.73+0.44) -- ++(120: 0.25cm) -- +(180: 0.25cm) --  +(240: 0cm) -- ++(60: 0.25cm) -- ++(0: 2cm);

		\end{tikzpicture}
		\qquad
		\begin{tikzpicture}[scale = 0.5]
			\def\hexagon{+(0:1cm) -- +(60:1cm) -- +(120:1cm) -- +(180:1cm) -- +(240:1cm) -- +(300:1cm) -- cycle}
			\def\hexagonweights{+(0:1cm) -- node [anchor = east]{$c$} +(60:1cm) -- node [anchor = north]{$a^{-1}$} +(120:1cm) -- node [anchor = west]{$b^{-1}$} +(180:1cm) -- node [anchor = west]{$c^{-1}$} +(240:1cm) -- node [anchor = south]{$a$} +(300:1cm) -- node [anchor = east]{$b$}cycle;}
			\def \squish {+(0: 1cm) -- 
				++(60: 1cm) -- +(60: .155cm) -- +(240: 0cm) -- 
				++(180: 1cm) -- +(120: .155cm) -- +(240: 0cm) -- 
				++(240: 1cm) -- +(180: .155cm) -- + (240: 0cm) -- 
				++(300: 1cm) -- +(240: .155cm) -- +(240: 0cm) -- 
				++(360: 1cm) -- +(300: .155cm) -- +(240: 0cm) -- 
				++(420: 1cm) -- +(360: .155cm) -- +(240: 0cm)}

			\draw [line width = 4pt, green] (0, 2*1.73)  (2, 2*1.73) -- (3, 3*1.73)  (2, 4*1.73) -- (0, 4*1.73)  (-1, 3*1.73) -- (0, 2*1.73); 
			
			\draw [line width = 4pt, green] (-1, 3*1.73) ++(180: 0.25cm)  +(240: 0.25cm) +(240: 0cm) -- ++(120: 0.25cm)  ++(60: 2cm);
			\draw [line width = 4pt, green] (0, 2*1.73)  ++(240: 0.25cm) -- +(300: 0.25cm) +(240: 0cm)  ++(180: 0.25cm) -- ++(120: 2cm);
			\draw [line width = 4pt, green] (2, 2*1.73)  ++(300: 0.25cm)  +(0: 0.25cm)   +(240: 0cm) -- ++(240: 0.25cm)  ++(180: 2cm);
			\draw [line width = 4pt, green] (3, 3*1.73)  ++(0: 0.25cm)   -- +(60: 0.25cm)  +(240: 0cm)  ++(300: 0.25cm) -- ++(240: 2cm);
			\draw [line width = 4pt, green] (2, 4*1.73)  ++(60: 0.25cm)   +(120: 0.25cm) +(240: 0cm) -- ++(0: 0.25cm)  ++(300: 2cm);
			\draw [line width = 4pt, green] (0, 4*1.73)  ++(120: 0.25cm) -- +(180: 0.25cm) +(240: 0cm)  ++(60: 0.25cm) -- ++(0: 2cm);
			
			\draw [line width = 4pt, green] (0, 4*1.73+0.44) -- (2, 4*1.73+0.44)  (3, 5*1.73+0.44) -- (2, 6*1.73+0.44)  (0, 6*1.73+0.44) -- (-1, 5*1.73+0.44)  (0, 4*1.73+0.44); 
			
			\draw [line width = 4pt, green] (-1, 5*1.73+0.44) ++(180: 0.25cm) -- +(240: 0.25cm) +(240: 0cm)  ++(120: 0.25cm) -- ++(60: 2cm);
			\draw [line width = 4pt, green] (0, 4*1.73+0.44)  ++(240: 0.25cm)  +(300: 0.25cm) +(240: 0cm) -- ++(180: 0.25cm)  ++(120: 2cm);
			\draw [line width = 4pt, green] (2, 4*1.73+0.44)  ++(300: 0.25cm) -- +(0: 0.25cm)   +(240: 0cm)  ++(240: 0.25cm) -- ++(180: 2cm);
			\draw [line width = 4pt, green] (3, 5*1.73+0.44)  ++(0: 0.25cm)    +(60: 0.25cm)  +(240: 0cm) -- ++(300: 0.25cm)  ++(240: 2cm);
			\draw [line width = 4pt, green] (2, 6*1.73+0.44)  ++(60: 0.25cm)  -- +(120: 0.25cm) +(240: 0cm)  ++(0: 0.25cm) -- ++(300: 2cm);
			\draw [line width = 4pt, green] (0, 6*1.73+0.44)  ++(120: 0.25cm)  +(180: 0.25cm) +(240: 0cm) -- ++(60: 0.25cm)  ++(0: 2cm);

			\draw (0, 2*1.73) -- (2, 2*1.73) -- (3, 3*1.73) -- (2, 4*1.73) -- (0, 4*1.73) -- (-1, 3*1.73) -- cycle; 
			
			\draw (-1, 3*1.73) -- ++(180: 0.25cm) -- +(240: 0.25cm) -- +(240: 0cm) -- ++(120: 0.25cm) -- ++(60: 2cm);
			\draw (0, 2*1.73) -- ++(240: 0.25cm) -- +(300: 0.25cm) -- +(240: 0cm) -- ++(180: 0.25cm) -- ++(120: 2cm);
			\draw (2, 2*1.73) -- ++(300: 0.25cm) -- +(0: 0.25cm) -- +(240: 0cm) -- ++(240: 0.25cm) -- ++(180: 2cm);
			\draw (3, 3*1.73) -- ++(0: 0.25cm) -- +(60: 0.25cm) -- +(240: 0cm) -- ++(300: 0.25cm) -- ++(240: 2cm);
			\draw (2, 4*1.73) -- ++(60: 0.25cm) -- +(120: 0.25cm) -- +(240: 0cm) -- ++(0: 0.25cm) -- ++(300: 2cm);
			\draw (0, 4*1.73) -- ++(120: 0.25cm) -- +(180: 0.25cm) --  +(240: 0cm) -- ++(60: 0.25cm) -- ++(0: 2cm);
			
			\draw (0, 4*1.73+0.44) -- (2, 4*1.73+0.44) -- (3, 5*1.73+0.44) -- (2, 6*1.73+0.44) -- (0, 6*1.73+0.44) -- (-1, 5*1.73+0.44) -- cycle; 
			
			\draw (-1, 5*1.73+0.44) -- ++(180: 0.25cm) -- +(240: 0.25cm) -- +(240: 0cm) -- ++(120: 0.25cm) -- ++(60: 2cm);
			\draw (0, 4*1.73+0.44) -- ++(240: 0.25cm) -- +(300: 0.25cm) -- +(240: 0cm) -- ++(180: 0.25cm) -- ++(120: 2cm);
			\draw (2, 4*1.73+0.44) -- ++(300: 0.25cm) -- +(0: 0.25cm) -- +(240: 0cm) -- ++(240: 0.25cm) -- ++(180: 2cm);
			\draw (3, 5*1.73+0.44) -- ++(0: 0.25cm) -- +(60: 0.25cm) -- +(240: 0cm) -- ++(300: 0.25cm) -- ++(240: 2cm);
			\draw (2, 6*1.73+0.44) -- ++(60: 0.25cm) -- +(120: 0.25cm) -- +(240: 0cm) -- ++(0: 0.25cm) -- ++(300: 2cm);
			\draw (0, 6*1.73+0.44) -- ++(120: 0.25cm) -- +(180: 0.25cm) --  +(240: 0cm) -- ++(60: 0.25cm) -- ++(0: 2cm);
			
		\end{tikzpicture}
		\qquad 
		\begin{tikzpicture}[scale = 0.5]
			\def\hexagon{+(0:1cm) -- +(60:1cm) -- +(120:1cm) -- +(180:1cm) -- +(240:1cm) -- +(300:1cm) -- cycle}
			\def\hexagonweights{+(0:1cm) -- node [anchor = east]{$c$} +(60:1cm) -- node [anchor = north]{$a^{-1}$} +(120:1cm) -- node [anchor = west]{$b^{-1}$} +(180:1cm) -- node [anchor = west]{$c^{-1}$} +(240:1cm) -- node [anchor = south]{$a$} +(300:1cm) -- node [anchor = east]{$b$}cycle;}
			\def \squish {+(0: 1cm) -- 
				++(60: 1cm) -- +(60: .155cm) -- +(240: 0cm) -- 
				++(180: 1cm) -- +(120: .155cm) -- +(240: 0cm) -- 
				++(240: 1cm) -- +(180: .155cm) -- + (240: 0cm) -- 
				++(300: 1cm) -- +(240: .155cm) -- +(240: 0cm) -- 
				++(360: 1cm) -- +(300: .155cm) -- +(240: 0cm) -- 
				++(420: 1cm) -- +(360: .155cm) -- +(240: 0cm)}

			% inside lower hex
			\draw [line width = 4pt, green] (0, 2*1.73)  (2, 2*1.73) -- (3, 3*1.73)  (2, 4*1.73)  (0, 4*1.73)  (-1, 3*1.73) -- (0, 2*1.73); 
			
			% outside lower hex
			\draw [line width = 4pt, green] (-1, 3*1.73) ++(180: 0.25cm)  +(240: 0.25cm) +(240: 0cm) -- ++(120: 0.25cm)  ++(60: 2cm);
			\draw [line width = 4pt, green] (0, 2*1.73)  ++(240: 0.25cm) -- +(300: 0.25cm) +(240: 0cm)  ++(180: 0.25cm) -- ++(120: 2cm);
			\draw [line width = 4pt, green] (2, 2*1.73)  ++(300: 0.25cm)  +(0: 0.25cm)   +(240: 0cm) -- ++(240: 0.25cm)  ++(180: 2cm);
			\draw [line width = 4pt, green] (3, 3*1.73)  ++(0: 0.25cm)   -- +(60: 0.25cm)  +(240: 0cm)  ++(300: 0.25cm) -- ++(240: 2cm);
			\draw [line width = 4pt, green] (2, 4*1.73)  ++(60: 0.25cm)   +(120: 0.25cm) +(240: 0cm)  ++(0: 0.25cm)  ++(300: 2cm);
			\draw [line width = 4pt, green] (0, 4*1.73)  ++(120: 0.25cm)  +(180: 0.25cm) +(240: 0cm)  ++(60: 0.25cm)  ++(0: 2cm);
			
			% inside upper hex
			\draw [line width = 4pt, green] (0, 4*1.73+0.44)  (2, 4*1.73+0.44) -- (3, 5*1.73+0.44)  (2, 6*1.73+0.44) -- (0, 6*1.73+0.44)  (-1, 5*1.73+0.44) -- (0, 4*1.73+0.44); 
			
			% outside upper hex
			\draw [line width = 4pt, green] (-1, 5*1.73+0.44)  ++(180: 0.25cm)  +(240: 0.25cm) +(240: 0cm) -- ++(120: 0.25cm)  ++(60: 2cm);
			\draw [line width = 4pt, green] (0,  4*1.73+0.44)  ++(240: 0.25cm) -- +(300: 0.25cm) +(240: 0cm)  ++(180: 0.25cm) -- ++(120: 2cm);
			\draw [line width = 4pt, green] (2,  4*1.73+0.44)  ++(300: 0.25cm)  +(0: 0.25cm)   +(240: 0cm) -- ++(240: 0.25cm)  ++(180: 2cm);
			\draw [line width = 4pt, green] (3,  5*1.73+0.44)  ++(0: 0.25cm)   -- +(60: 0.25cm)  +(240: 0cm)  ++(300: 0.25cm) -- ++(240: 2cm);
			\draw [line width = 4pt, green] (2,  6*1.73+0.44)  ++(60: 0.25cm)   +(120: 0.25cm) +(240: 0cm) -- ++(0: 0.25cm)  ++(300: 2cm);
			\draw [line width = 4pt, green] (0,  6*1.73+0.44)  ++(120: 0.25cm) -- +(180: 0.25cm) +(240: 0cm)  ++(60: 0.25cm) -- ++(0: 2cm);

			\draw (0, 2*1.73) -- (2, 2*1.73) -- (3, 3*1.73) -- (2, 4*1.73) -- (0, 4*1.73) -- (-1, 3*1.73) -- cycle; 
			
			\draw (-1, 3*1.73) -- ++(180: 0.25cm) -- +(240: 0.25cm) -- +(240: 0cm) -- ++(120: 0.25cm) -- ++(60: 2cm);
			\draw (0, 2*1.73) -- ++(240: 0.25cm) -- +(300: 0.25cm) -- +(240: 0cm) -- ++(180: 0.25cm) -- ++(120: 2cm);
			\draw (2, 2*1.73) -- ++(300: 0.25cm) -- +(0: 0.25cm) -- +(240: 0cm) -- ++(240: 0.25cm) -- ++(180: 2cm);
			\draw (3, 3*1.73) -- ++(0: 0.25cm) -- +(60: 0.25cm) -- +(240: 0cm) -- ++(300: 0.25cm) -- ++(240: 2cm);
			\draw (2, 4*1.73) -- ++(60: 0.25cm) -- +(120: 0.25cm) -- +(240: 0cm) -- ++(0: 0.25cm) -- ++(300: 2cm);
			\draw (0, 4*1.73) -- ++(120: 0.25cm) -- +(180: 0.25cm) --  +(240: 0cm) -- ++(60: 0.25cm) -- ++(0: 2cm);
			
			\draw (0, 4*1.73+0.44) -- (2, 4*1.73+0.44) -- (3, 5*1.73+0.44) -- (2, 6*1.73+0.44) -- (0, 6*1.73+0.44) -- (-1, 5*1.73+0.44) -- cycle; 
			
			\draw (-1, 5*1.73+0.44) -- ++(180: 0.25cm) -- +(240: 0.25cm) -- +(240: 0cm) -- ++(120: 0.25cm) -- ++(60: 2cm);
			\draw (0, 4*1.73+0.44) -- ++(240: 0.25cm) -- +(300: 0.25cm) -- +(240: 0cm) -- ++(180: 0.25cm) -- ++(120: 2cm);
			\draw (2, 4*1.73+0.44) -- ++(300: 0.25cm) -- +(0: 0.25cm) -- +(240: 0cm) -- ++(240: 0.25cm) -- ++(180: 2cm);
			\draw (3, 5*1.73+0.44) -- ++(0: 0.25cm) -- +(60: 0.25cm) -- +(240: 0cm) -- ++(300: 0.25cm) -- ++(240: 2cm);
			\draw (2, 6*1.73+0.44) -- ++(60: 0.25cm) -- +(120: 0.25cm) -- +(240: 0cm) -- ++(0: 0.25cm) -- ++(300: 2cm);
			\draw (0, 6*1.73+0.44) -- ++(120: 0.25cm) -- +(180: 0.25cm) --  +(240: 0cm) -- ++(60: 0.25cm) -- ++(0: 2cm);

		\end{tikzpicture}$$
		
		$$
		\begin{tikzpicture}[scale = 0.5]
			\def\hexagon{+(0:1cm) -- +(60:1cm) -- +(120:1cm) -- +(180:1cm) -- +(240:1cm) -- +(300:1cm) -- cycle}
			\def\hexagonweights{+(0:1cm) -- node [anchor = east]{$c$} +(60:1cm) -- node [anchor = north]{$a^{-1}$} +(120:1cm) -- node [anchor = west]{$b^{-1}$} +(180:1cm) -- node [anchor = west]{$c^{-1}$} +(240:1cm) -- node [anchor = south]{$a$} +(300:1cm) -- node [anchor = east]{$b$}cycle;}
			\def \squish {+(0: 1cm) -- 
				++(60: 1cm) -- +(60: .155cm) -- +(240: 0cm) -- 
				++(180: 1cm) -- +(120: .155cm) -- +(240: 0cm) -- 
				++(240: 1cm) -- +(180: .155cm) -- + (240: 0cm) -- 
				++(300: 1cm) -- +(240: .155cm) -- +(240: 0cm) -- 
				++(360: 1cm) -- +(300: .155cm) -- +(240: 0cm) -- 
				++(420: 1cm) -- +(360: .155cm) -- +(240: 0cm)}

			% inside lower hex
			\draw [line width = 4pt, green] (0, 2*1.73)  (2, 2*1.73) -- (3, 3*1.73)  (2, 4*1.73) -- (0, 4*1.73)  (-1, 3*1.73) -- (0, 2*1.73); 
			
			% outside lower hex
			\draw [line width = 4pt, green] (-1, 3*1.73) ++(180: 0.25cm) -- +(240: 0.25cm) +(240: 0cm)  ++(120: 0.25cm) -- ++(60: 2cm);
			\draw [line width = 4pt, green] (0, 2*1.73)  ++(240: 0.25cm)  +(300: 0.25cm) +(240: 0cm) -- ++(180: 0.25cm)  ++(120: 2cm);
			\draw [line width = 4pt, green] (2, 2*1.73)  ++(300: 0.25cm) -- +(0: 0.25cm)   +(240: 0cm)  ++(240: 0.25cm) -- ++(180: 2cm);
			\draw [line width = 4pt, green] (3, 3*1.73)  ++(0: 0.25cm)    +(60: 0.25cm)  +(240: 0cm) -- ++(300: 0.25cm)  ++(240: 2cm);
			\draw [line width = 4pt, green] (2, 4*1.73)  ++(60: 0.25cm)  -- +(120: 0.25cm) +(240: 0cm)  ++(0: 0.25cm) -- ++(300: 2cm);
			\draw [line width = 4pt, green] (0, 4*1.73)  ++(120: 0.25cm)  +(180: 0.25cm) +(240: 0cm) -- ++(60: 0.25cm)  ++(0: 2cm);
			
			% inside upper hex
			\draw [line width = 4pt, green] (0, 4*1.73+0.44)  (2, 4*1.73+0.44)  (3, 5*1.73+0.44) -- (2, 6*1.73+0.44)  (0, 6*1.73+0.44) -- (-1, 5*1.73+0.44)  (0, 4*1.73+0.44); 
			
			% outside upper hex
			\draw [line width = 4pt, green] (-1, 5*1.73+0.44)  ++(180: 0.25cm) -- +(240: 0.25cm) +(240: 0cm)  ++(120: 0.25cm) -- ++(60: 2cm);
			\draw [line width = 4pt, green] (0,  4*1.73+0.44)  ++(240: 0.25cm)  +(300: 0.25cm) +(240: 0cm)  ++(180: 0.25cm)  ++(120: 2cm);
			\draw [line width = 4pt, green] (2,  4*1.73+0.44)  ++(300: 0.25cm)  +(0: 0.25cm)   +(240: 0cm)  ++(240: 0.25cm)  ++(180: 2cm);
			\draw [line width = 4pt, green] (3,  5*1.73+0.44)  ++(0: 0.25cm)    +(60: 0.25cm)  +(240: 0cm) -- ++(300: 0.25cm)  ++(240: 2cm);
			\draw [line width = 4pt, green] (2,  6*1.73+0.44)  ++(60: 0.25cm) --  +(120: 0.25cm) +(240: 0cm)  ++(0: 0.25cm) -- ++(300: 2cm);
			\draw [line width = 4pt, green] (0,  6*1.73+0.44)  ++(120: 0.25cm)  +(180: 0.25cm) +(240: 0cm) -- ++(60: 0.25cm)  ++(0: 2cm);

			\draw (0, 2*1.73) -- (2, 2*1.73) -- (3, 3*1.73) -- (2, 4*1.73) -- (0, 4*1.73) -- (-1, 3*1.73) -- cycle; 
			
			\draw (-1, 3*1.73) -- ++(180: 0.25cm) -- +(240: 0.25cm) -- +(240: 0cm) -- ++(120: 0.25cm) -- ++(60: 2cm);
			\draw (0, 2*1.73) -- ++(240: 0.25cm) -- +(300: 0.25cm) -- +(240: 0cm) -- ++(180: 0.25cm) -- ++(120: 2cm);
			\draw (2, 2*1.73) -- ++(300: 0.25cm) -- +(0: 0.25cm) -- +(240: 0cm) -- ++(240: 0.25cm) -- ++(180: 2cm);
			\draw (3, 3*1.73) -- ++(0: 0.25cm) -- +(60: 0.25cm) -- +(240: 0cm) -- ++(300: 0.25cm) -- ++(240: 2cm);
			\draw (2, 4*1.73) -- ++(60: 0.25cm) -- +(120: 0.25cm) -- +(240: 0cm) -- ++(0: 0.25cm) -- ++(300: 2cm);
			\draw (0, 4*1.73) -- ++(120: 0.25cm) -- +(180: 0.25cm) --  +(240: 0cm) -- ++(60: 0.25cm) -- ++(0: 2cm);
			
			\draw (0, 4*1.73+0.44) -- (2, 4*1.73+0.44) -- (3, 5*1.73+0.44) -- (2, 6*1.73+0.44) -- (0, 6*1.73+0.44) -- (-1, 5*1.73+0.44) -- cycle; 
			
			\draw (-1, 5*1.73+0.44) -- ++(180: 0.25cm) -- +(240: 0.25cm) -- +(240: 0cm) -- ++(120: 0.25cm) -- ++(60: 2cm);
			\draw (0, 4*1.73+0.44) -- ++(240: 0.25cm) -- +(300: 0.25cm) -- +(240: 0cm) -- ++(180: 0.25cm) -- ++(120: 2cm);
			\draw (2, 4*1.73+0.44) -- ++(300: 0.25cm) -- +(0: 0.25cm) -- +(240: 0cm) -- ++(240: 0.25cm) -- ++(180: 2cm);
			\draw (3, 5*1.73+0.44) -- ++(0: 0.25cm) -- +(60: 0.25cm) -- +(240: 0cm) -- ++(300: 0.25cm) -- ++(240: 2cm);
			\draw (2, 6*1.73+0.44) -- ++(60: 0.25cm) -- +(120: 0.25cm) -- +(240: 0cm) -- ++(0: 0.25cm) -- ++(300: 2cm);
			\draw (0, 6*1.73+0.44) -- ++(120: 0.25cm) -- +(180: 0.25cm) --  +(240: 0cm) -- ++(60: 0.25cm) -- ++(0: 2cm);

		\end{tikzpicture}
		\qquad
		\begin{tikzpicture}[scale = 0.5]
			\def\hexagon{+(0:1cm) -- +(60:1cm) -- +(120:1cm) -- +(180:1cm) -- +(240:1cm) -- +(300:1cm) -- cycle}
			\def\hexagonweights{+(0:1cm) -- node [anchor = east]{$c$} +(60:1cm) -- node [anchor = north]{$a^{-1}$} +(120:1cm) -- node [anchor = west]{$b^{-1}$} +(180:1cm) -- node [anchor = west]{$c^{-1}$} +(240:1cm) -- node [anchor = south]{$a$} +(300:1cm) -- node [anchor = east]{$b$}cycle;}
			\def \squish {+(0: 1cm) -- 
				++(60: 1cm) -- +(60: .155cm) -- +(240: 0cm) -- 
				++(180: 1cm) -- +(120: .155cm) -- +(240: 0cm) -- 
				++(240: 1cm) -- +(180: .155cm) -- + (240: 0cm) -- 
				++(300: 1cm) -- +(240: .155cm) -- +(240: 0cm) -- 
				++(360: 1cm) -- +(300: .155cm) -- +(240: 0cm) -- 
				++(420: 1cm) -- +(360: .155cm) -- +(240: 0cm)}

			\draw [line width = 4pt, green] (0, 2*1.73)  (2, 2*1.73) -- (3, 3*1.73)  (2, 4*1.73)  (0, 4*1.73)  (-1, 3*1.73) -- (0, 2*1.73); 
			
			\draw [line width = 4pt, green] (-1, 3*1.73) ++(180: 0.25cm)  +(240: 0.25cm) +(240: 0cm) -- ++(120: 0.25cm)  ++(60: 2cm);
			\draw [line width = 4pt, green] (0, 2*1.73)  ++(240: 0.25cm) -- +(300: 0.25cm) +(240: 0cm)  ++(180: 0.25cm) -- ++(120: 2cm);
			\draw [line width = 4pt, green] (2, 2*1.73)  ++(300: 0.25cm)  +(0: 0.25cm)   +(240: 0cm) -- ++(240: 0.25cm)  ++(180: 2cm);
			\draw [line width = 4pt, green] (3, 3*1.73)  ++(0: 0.25cm)   -- +(60: 0.25cm)  +(240: 0cm)  ++(300: 0.25cm) -- ++(240: 2cm);
			\draw [line width = 4pt, green] (2, 4*1.73)  ++(60: 0.25cm)   +(120: 0.25cm) +(240: 0cm) -- ++(0: 0.25cm)  ++(300: 2cm);
			\draw [line width = 4pt, green] (0, 4*1.73)  ++(120: 0.25cm) -- +(180: 0.25cm) +(240: 0cm)  ++(60: 0.25cm)  ++(0: 2cm);
			
			\draw [line width = 4pt, green] (0, 4*1.73+0.44)  (2, 4*1.73+0.44) -- (3, 5*1.73+0.44)  (2, 6*1.73+0.44) -- (0, 6*1.73+0.44)  (-1, 5*1.73+0.44) -- (0, 4*1.73+0.44); 
			
			\draw [line width = 4pt, green] (-1, 5*1.73+0.44) ++(180: 0.25cm) -- +(240: 0.25cm) +(240: 0cm)  ++(120: 0.25cm) -- ++(60: 2cm);
			\draw [line width = 4pt, green] (0, 4*1.73+0.44)  ++(240: 0.25cm)  +(300: 0.25cm) +(240: 0cm) -- ++(180: 0.25cm)  ++(120: 2cm);
			\draw [line width = 4pt, green] (2, 4*1.73+0.44)  ++(300: 0.25cm) -- +(0: 0.25cm)   +(240: 0cm)  ++(240: 0.25cm) -- ++(180: 2cm);
			\draw [line width = 4pt, green] (3, 5*1.73+0.44)  ++(0: 0.25cm)    +(60: 0.25cm)  +(240: 0cm) -- ++(300: 0.25cm)  ++(240: 2cm);
			\draw [line width = 4pt, green] (2, 6*1.73+0.44)  ++(60: 0.25cm)  -- +(120: 0.25cm) +(240: 0cm)  ++(0: 0.25cm) -- ++(300: 2cm);
			\draw [line width = 4pt, green] (0, 6*1.73+0.44)  ++(120: 0.25cm)  +(180: 0.25cm) +(240: 0cm) -- ++(60: 0.25cm)  ++(0: 2cm);

			\draw (0, 2*1.73) -- (2, 2*1.73) -- (3, 3*1.73) -- (2, 4*1.73) -- (0, 4*1.73) -- (-1, 3*1.73) -- cycle; 
			
			\draw (-1, 3*1.73) -- ++(180: 0.25cm) -- +(240: 0.25cm) -- +(240: 0cm) -- ++(120: 0.25cm) -- ++(60: 2cm);
			\draw (0, 2*1.73) -- ++(240: 0.25cm) -- +(300: 0.25cm) -- +(240: 0cm) -- ++(180: 0.25cm) -- ++(120: 2cm);
			\draw (2, 2*1.73) -- ++(300: 0.25cm) -- +(0: 0.25cm) -- +(240: 0cm) -- ++(240: 0.25cm) -- ++(180: 2cm);
			\draw (3, 3*1.73) -- ++(0: 0.25cm) -- +(60: 0.25cm) -- +(240: 0cm) -- ++(300: 0.25cm) -- ++(240: 2cm);
			\draw (2, 4*1.73) -- ++(60: 0.25cm) -- +(120: 0.25cm) -- +(240: 0cm) -- ++(0: 0.25cm) -- ++(300: 2cm);
			\draw (0, 4*1.73) -- ++(120: 0.25cm) -- +(180: 0.25cm) --  +(240: 0cm) -- ++(60: 0.25cm) -- ++(0: 2cm);
			
			\draw (0, 4*1.73+0.44) -- (2, 4*1.73+0.44) -- (3, 5*1.73+0.44) -- (2, 6*1.73+0.44) -- (0, 6*1.73+0.44) -- (-1, 5*1.73+0.44) -- cycle; 
			
			\draw (-1, 5*1.73+0.44) -- ++(180: 0.25cm) -- +(240: 0.25cm) -- +(240: 0cm) -- ++(120: 0.25cm) -- ++(60: 2cm);
			\draw (0, 4*1.73+0.44) -- ++(240: 0.25cm) -- +(300: 0.25cm) -- +(240: 0cm) -- ++(180: 0.25cm) -- ++(120: 2cm);
			\draw (2, 4*1.73+0.44) -- ++(300: 0.25cm) -- +(0: 0.25cm) -- +(240: 0cm) -- ++(240: 0.25cm) -- ++(180: 2cm);
			\draw (3, 5*1.73+0.44) -- ++(0: 0.25cm) -- +(60: 0.25cm) -- +(240: 0cm) -- ++(300: 0.25cm) -- ++(240: 2cm);
			\draw (2, 6*1.73+0.44) -- ++(60: 0.25cm) -- +(120: 0.25cm) -- +(240: 0cm) -- ++(0: 0.25cm) -- ++(300: 2cm);
			\draw (0, 6*1.73+0.44) -- ++(120: 0.25cm) -- +(180: 0.25cm) --  +(240: 0cm) -- ++(60: 0.25cm) -- ++(0: 2cm);
			
		\end{tikzpicture}
		\qquad 
		\begin{tikzpicture}[scale = 0.5]
			\def\hexagon{+(0:1cm) -- +(60:1cm) -- +(120:1cm) -- +(180:1cm) -- +(240:1cm) -- +(300:1cm) -- cycle}
			\def\hexagonweights{+(0:1cm) -- node [anchor = east]{$c$} +(60:1cm) -- node [anchor = north]{$a^{-1}$} +(120:1cm) -- node [anchor = west]{$b^{-1}$} +(180:1cm) -- node [anchor = west]{$c^{-1}$} +(240:1cm) -- node [anchor = south]{$a$} +(300:1cm) -- node [anchor = east]{$b$}cycle;}
			\def \squish {+(0: 1cm) -- 
				++(60: 1cm) -- +(60: .155cm) -- +(240: 0cm) -- 
				++(180: 1cm) -- +(120: .155cm) -- +(240: 0cm) -- 
				++(240: 1cm) -- +(180: .155cm) -- + (240: 0cm) -- 
				++(300: 1cm) -- +(240: .155cm) -- +(240: 0cm) -- 
				++(360: 1cm) -- +(300: .155cm) -- +(240: 0cm) -- 
				++(420: 1cm) -- +(360: .155cm) -- +(240: 0cm)}

			% inside lower hex
			\draw [line width = 4pt, green] (0, 2*1.73) -- (2, 2*1.73)  (3, 3*1.73) -- (2, 4*1.73)  (0, 4*1.73) -- (-1, 3*1.73)  (0, 2*1.73); 
			
			% outside lower hex
			\draw [line width = 4pt, green] (-1, 3*1.73) ++(180: 0.25cm)  +(240: 0.25cm) +(240: 0cm) -- ++(120: 0.25cm)  ++(60: 2cm);
			\draw [line width = 4pt, green] (0, 2*1.73)  ++(240: 0.25cm) -- +(300: 0.25cm) +(240: 0cm)  ++(180: 0.25cm) -- ++(120: 2cm);
			\draw [line width = 4pt, green] (2, 2*1.73)  ++(300: 0.25cm)  +(0: 0.25cm)   +(240: 0cm) -- ++(240: 0.25cm)  ++(180: 2cm);
			\draw [line width = 4pt, green] (3, 3*1.73)  ++(0: 0.25cm)   -- +(60: 0.25cm)  +(240: 0cm)  ++(300: 0.25cm) -- ++(240: 2cm);
			\draw [line width = 4pt, green] (2, 4*1.73)  ++(60: 0.25cm) --  +(120: 0.25cm) +(240: 0cm)  ++(0: 0.25cm)  ++(300: 2cm);
			\draw [line width = 4pt, green] (0, 4*1.73)  ++(120: 0.25cm)  +(180: 0.25cm) +(240: 0cm) -- ++(60: 0.25cm)  ++(0: 2cm);
			
			% inside upper hex
			\draw [line width = 4pt, green] (0, 4*1.73+0.44)  (2, 4*1.73+0.44)  (3, 5*1.73+0.44) -- (2, 6*1.73+0.44)  (0, 6*1.73+0.44) -- (-1, 5*1.73+0.44)  (0, 4*1.73+0.44); 
			
			% outside upper hex
			\draw [line width = 4pt, green] (-1, 5*1.73+0.44)  ++(180: 0.25cm)  +(240: 0.25cm) +(240: 0cm) -- ++(120: 0.25cm)  ++(60: 2cm);
			\draw [line width = 4pt, green] (0,  4*1.73+0.44)  ++(240: 0.25cm)  +(300: 0.25cm) +(240: 0cm)  ++(180: 0.25cm) -- ++(120: 2cm);
			\draw [line width = 4pt, green] (2,  4*1.73+0.44)  ++(300: 0.25cm)  +(0: 0.25cm)   +(240: 0cm)  ++(240: 0.25cm)  ++(180: 2cm);
			\draw [line width = 4pt, green] (3,  5*1.73+0.44)  ++(0: 0.25cm)   -- +(60: 0.25cm)  +(240: 0cm)  ++(300: 0.25cm) -- ++(240: 2cm);
			\draw [line width = 4pt, green] (2,  6*1.73+0.44)  ++(60: 0.25cm)   +(120: 0.25cm) +(240: 0cm) -- ++(0: 0.25cm)  ++(300: 2cm);
			\draw [line width = 4pt, green] (0,  6*1.73+0.44)  ++(120: 0.25cm) -- +(180: 0.25cm) +(240: 0cm)  ++(60: 0.25cm) -- ++(0: 2cm);

			\draw (0, 2*1.73) -- (2, 2*1.73) -- (3, 3*1.73) -- (2, 4*1.73) -- (0, 4*1.73) -- (-1, 3*1.73) -- cycle; 
			
			\draw (-1, 3*1.73) -- ++(180: 0.25cm) -- +(240: 0.25cm) -- +(240: 0cm) -- ++(120: 0.25cm) -- ++(60: 2cm);
			\draw (0, 2*1.73) -- ++(240: 0.25cm) -- +(300: 0.25cm) -- +(240: 0cm) -- ++(180: 0.25cm) -- ++(120: 2cm);
			\draw (2, 2*1.73) -- ++(300: 0.25cm) -- +(0: 0.25cm) -- +(240: 0cm) -- ++(240: 0.25cm) -- ++(180: 2cm);
			\draw (3, 3*1.73) -- ++(0: 0.25cm) -- +(60: 0.25cm) -- +(240: 0cm) -- ++(300: 0.25cm) -- ++(240: 2cm);
			\draw (2, 4*1.73) -- ++(60: 0.25cm) -- +(120: 0.25cm) -- +(240: 0cm) -- ++(0: 0.25cm) -- ++(300: 2cm);
			\draw (0, 4*1.73) -- ++(120: 0.25cm) -- +(180: 0.25cm) --  +(240: 0cm) -- ++(60: 0.25cm) -- ++(0: 2cm);
			
			\draw (0, 4*1.73+0.44) -- (2, 4*1.73+0.44) -- (3, 5*1.73+0.44) -- (2, 6*1.73+0.44) -- (0, 6*1.73+0.44) -- (-1, 5*1.73+0.44) -- cycle; 
			
			\draw (-1, 5*1.73+0.44) -- ++(180: 0.25cm) -- +(240: 0.25cm) -- +(240: 0cm) -- ++(120: 0.25cm) -- ++(60: 2cm);
			\draw (0, 4*1.73+0.44) -- ++(240: 0.25cm) -- +(300: 0.25cm) -- +(240: 0cm) -- ++(180: 0.25cm) -- ++(120: 2cm);
			\draw (2, 4*1.73+0.44) -- ++(300: 0.25cm) -- +(0: 0.25cm) -- +(240: 0cm) -- ++(240: 0.25cm) -- ++(180: 2cm);
			\draw (3, 5*1.73+0.44) -- ++(0: 0.25cm) -- +(60: 0.25cm) -- +(240: 0cm) -- ++(300: 0.25cm) -- ++(240: 2cm);
			\draw (2, 6*1.73+0.44) -- ++(60: 0.25cm) -- +(120: 0.25cm) -- +(240: 0cm) -- ++(0: 0.25cm) -- ++(300: 2cm);
			\draw (0, 6*1.73+0.44) -- ++(120: 0.25cm) -- +(180: 0.25cm) --  +(240: 0cm) -- ++(60: 0.25cm) -- ++(0: 2cm);

		\end{tikzpicture}
